Fast Many-to-Many Routing for Dynamic Taxi Sharing with Meeting Points

We introduce an improved algorithm for the dynamic taxi sharing problem, i.e. a dispatcher that schedules a fleet of shared taxis as it is used by services like UberXShare and Lyft Shared. We speed up the basic online algorithm that looks for all possible insertions of a new customer into a set of existing routes, we generalize the objective function, and we efficiently support a large number of possible pick-up and drop-off locations. This lays an algorithmic foundation for taxi sharing systems with higher vehicle occupancy - enabling greatly reduced cost and ecological impact at comparable service quality. We find that our algorithm computes assignments between vehicles and riders several times faster than a previous state-of-the-art approach. Further, we observe that allowing meeting points for vehicles and riders can reduce the operating cost of vehicle fleets by up to 15% while also reducing rider wait and trip times.

==> dij_and_bch_pals.tex <==
% Created by tikzDevice version 0.12.4 on 2023-08-10 13:03:23
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,162.61);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.89,162.61);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (123.89,162.61);
\end{scope}
\begin{scope}
\path[clip] ( 31.09, 18.50) rectangle (118.39,157.11);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 31.09, 18.50) rectangle (118.39,157.11);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.09, 42.00) --
	(118.39, 42.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.09, 76.54) --
	(118.39, 76.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.09,111.08) --
	(118.39,111.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.09,145.61) --
	(118.39,145.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.50, 18.50) --
	( 45.50,157.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 67.25, 18.50) --
	( 67.25,157.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.99, 18.50) --
	( 88.99,157.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.74, 18.50) --
	(110.74,157.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.09, 24.73) --
	(118.39, 24.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.09, 59.27) --
	(118.39, 59.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.09, 93.81) --
	(118.39, 93.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.09,128.35) --
	(118.39,128.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.63, 18.50) --
	( 34.63,157.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.37, 18.50) --
	( 56.37,157.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.12, 18.50) --
	( 78.12,157.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.87, 18.50) --
	( 99.87,157.11);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.10, 22.92) rectangle ( 37.02, 26.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.23, 25.22) rectangle ( 42.15, 29.14);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.19, 28.23) --
	( 42.83, 23.65) --
	( 37.55, 23.65) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.19, 25.69) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.14, 35.57) rectangle ( 56.06, 39.50);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.10, 29.50) --
	( 56.74, 24.93) --
	( 51.46, 24.93) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.10, 29.12) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.23, 70.29) rectangle ( 80.16, 74.22);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.20, 33.60) --
	( 80.84, 29.02) --
	( 75.55, 29.02) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.20, 39.91) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.15,148.84) rectangle (114.07,152.77);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.11, 43.26) --
	(114.75, 38.68) --
	(109.47, 38.68) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.11, 65.50) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.10, 22.84) rectangle ( 37.02, 26.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.40, 23.85) rectangle ( 42.32, 27.78);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.36, 28.07) --
	( 43.00, 23.49) --
	( 37.72, 23.49) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.36, 25.35) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.77, 30.15) rectangle ( 56.69, 34.07);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.73, 29.28) --
	( 57.37, 24.71) --
	( 52.09, 24.71) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.73, 28.59) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.57, 53.72) rectangle ( 81.50, 57.64);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.53, 33.31) --
	( 82.18, 28.73) --
	( 76.89, 28.73) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.53, 39.36) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.46,111.93) rectangle (116.39,115.86);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.42, 43.02) --
	(117.07, 38.45) --
	(111.78, 38.45) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.42, 65.53) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.06, 24.88) --
	( 40.19, 27.18) --
	( 54.10, 37.53) --
	( 78.20, 72.25) --
	(112.11,150.81);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.06, 24.80) --
	( 40.36, 25.82) --
	( 54.73, 32.11) --
	( 79.53, 55.68) --
	(114.42,113.89);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.19, 25.69) --
	( 54.10, 29.12) --
	( 78.20, 39.91) --
	(112.11, 65.50);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 40.36, 25.35) --
	( 54.73, 28.59) --
	( 79.53, 39.36) --
	(114.42, 65.53);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.19, 25.18) --
	( 54.10, 26.45) --
	( 78.20, 30.55) --
	(112.11, 40.21);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 40.36, 25.01) --
	( 54.73, 26.23) --
	( 79.53, 30.25) --
	(114.42, 39.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.14, 21.70) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.14, 56.24) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.14, 90.78) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.14,125.32) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.34, 24.73) --
	( 31.09, 24.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.34, 59.27) --
	( 31.09, 59.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.34, 93.81) --
	( 31.09, 93.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.34,128.35) --
	( 31.09,128.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.63, 15.75) --
	( 34.63, 18.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.37, 15.75) --
	( 56.37, 18.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.12, 15.75) --
	( 78.12, 18.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.87, 15.75) --
	( 99.87, 18.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.63,  7.49) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 56.37,  7.49) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 78.12,  7.49) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 99.87,  7.49) {150};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.39, 87.80) {$t_{\text{search}}$ (Dij.)};
\end{scope}
\begin{scope}
\path[clip] (123.89,  0.00) rectangle (247.78,162.61);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (123.89,  0.00) rectangle (247.78,162.61);
\end{scope}
\begin{scope}
\path[clip] (150.59, 18.50) rectangle (242.28,157.11);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (150.59, 18.50) rectangle (242.28,157.11);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (150.59, 48.09) --
	(242.28, 48.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (150.59, 94.96) --
	(242.28, 94.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] (150.59,141.84) --
	(242.28,141.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (165.72, 18.50) --
	(165.72,157.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (188.56, 18.50) --
	(188.56,157.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (211.40, 18.50) --
	(211.40,157.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (234.25, 18.50) --
	(234.25,157.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.59, 24.65) --
	(242.28, 24.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.59, 71.53) --
	(242.28, 71.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.59,118.40) --
	(242.28,118.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.30, 18.50) --
	(154.30,157.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.14, 18.50) --
	(177.14,157.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98, 18.50) --
	(199.98,157.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.82, 18.50) --
	(222.82,157.11);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.79, 22.86) rectangle (156.72, 26.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.18, 24.18) rectangle (162.10, 28.10);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.14, 28.55) --
	(162.78, 23.97) --
	(157.50, 23.97) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.14, 26.42) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.79, 29.13) rectangle (176.71, 33.05);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.75, 31.17) --
	(177.39, 26.59) --
	(172.11, 26.59) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.75, 32.78) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.10, 41.21) rectangle (202.02, 45.14);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.06, 37.21) --
	(202.71, 32.64) --
	(197.42, 32.64) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.06, 47.89) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.72, 63.19) rectangle (237.65, 67.11);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.69, 47.61) --
	(238.33, 43.03) --
	(233.04, 43.03) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.69, 74.56) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.79, 22.84) rectangle (156.72, 26.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.36, 23.99) rectangle (162.28, 27.92);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.32, 28.62) --
	(162.96, 24.05) --
	(157.68, 24.05) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.32, 26.86) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.45, 29.99) rectangle (177.38, 33.91);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.41, 32.55) --
	(178.06, 27.97) --
	(172.77, 27.97) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.41, 38.51) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.51, 48.10) rectangle (203.43, 52.03);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.47, 43.76) --
	(204.11, 39.18) --
	(198.82, 39.18) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.47, 74.71) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.15, 85.06) rectangle (240.08, 88.98);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.11, 66.32) --
	(240.76, 61.74) --
	(235.47, 61.74) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.11,150.81) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.75, 24.82) --
	(160.14, 26.14) --
	(174.75, 31.09) --
	(200.06, 43.18) --
	(235.69, 65.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (154.75, 24.80) --
	(160.32, 25.96) --
	(175.41, 31.95) --
	(201.47, 50.06) --
	(238.11, 87.02);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.14, 26.42) --
	(174.75, 32.78) --
	(200.06, 47.89) --
	(235.69, 74.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (160.32, 26.86) --
	(175.41, 38.51) --
	(201.47, 74.71) --
	(238.11,150.81);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.14, 25.50) --
	(174.75, 28.12) --
	(200.06, 34.16) --
	(235.69, 44.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (160.32, 25.57) --
	(175.41, 29.50) --
	(201.47, 40.71) --
	(238.11, 63.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (145.64, 21.62) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (145.64, 68.50) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (145.64,115.37) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.84, 24.65) --
	(150.59, 24.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.84, 71.53) --
	(150.59, 71.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.84,118.40) --
	(150.59,118.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.30, 15.75) --
	(154.30, 18.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.14, 15.75) --
	(177.14, 18.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98, 15.75) --
	(199.98, 18.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.82, 15.75) --
	(222.82, 18.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (154.30,  7.49) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (177.14,  7.49) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (199.98,  7.49) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (222.82,  7.49) {150};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (136.28, 87.80) {$t_{\text{search}}$ (ind. BCH)};
\end{scope}
\begin{scope}
\path[clip] (247.78,  0.00) rectangle (371.67,162.61);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (247.78,  0.00) rectangle (371.67,162.61);
\end{scope}
\begin{scope}
\path[clip] (278.88, 18.50) rectangle (366.17,157.11);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (278.88, 18.50) rectangle (366.17,157.11);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (278.88, 48.60) --
	(366.17, 48.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (278.88, 96.25) --
	(366.17, 96.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (278.88,143.91) --
	(366.17,143.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (293.28, 18.50) --
	(293.28,157.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (315.03, 18.50) --
	(315.03,157.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (336.78, 18.50) --
	(336.78,157.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (358.52, 18.50) --
	(358.52,157.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.88, 24.77) --
	(366.17, 24.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.88, 72.42) --
	(366.17, 72.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.88,120.08) --
	(366.17,120.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.41, 18.50) --
	(282.41,157.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.16, 18.50) --
	(304.16,157.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.90, 18.50) --
	(325.90,157.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.65, 18.50) --
	(347.65,157.11);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.88, 22.84) rectangle (284.81, 26.77);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.07, 24.83) -- (285.62, 24.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.84, 22.06) -- (282.84, 27.61);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.01, 23.11) rectangle (289.93, 27.03);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.20, 25.50) -- (290.75, 25.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.97, 22.72) -- (287.97, 28.27);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.92, 24.12) rectangle (303.85, 28.04);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.11, 28.29) -- (304.66, 28.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.88, 25.52) -- (301.88, 31.07);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.02, 26.57) rectangle (327.94, 30.50);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.20, 36.11) -- (328.75, 36.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.98, 33.34) -- (325.98, 38.88);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.93, 31.04) rectangle (361.86, 34.96);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.12, 50.81) -- (362.67, 50.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.89, 48.04) -- (359.89, 53.58);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.88, 22.84) rectangle (284.81, 26.76);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.07, 24.88) -- (285.62, 24.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.84, 22.10) -- (282.84, 27.65);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.18, 23.07) rectangle (290.11, 27.00);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.37, 26.62) -- (290.92, 26.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.14, 23.85) -- (288.14, 29.40);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.55, 24.29) rectangle (304.48, 28.21);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.74, 37.73) -- (305.29, 37.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.51, 34.96) -- (302.51, 40.51);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.35, 27.97) rectangle (329.28, 31.90);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.54, 75.34) -- (330.09, 75.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.32, 72.57) -- (327.32, 78.12);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.24, 35.49) rectangle (364.17, 39.41);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.43,150.81) -- (364.98,150.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.21,148.03) -- (362.21,153.58);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.84, 24.80) --
	(287.97, 25.07) --
	(301.88, 26.08) --
	(325.98, 28.54) --
	(359.89, 33.00);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (282.84, 24.80) --
	(288.14, 25.03) --
	(302.51, 26.25) --
	(327.32, 29.94) --
	(362.21, 37.45);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.84, 24.83) --
	(287.97, 25.50) --
	(301.88, 28.29) --
	(325.98, 36.11) --
	(359.89, 50.81);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (282.84, 24.88) --
	(288.14, 26.62) --
	(302.51, 37.73) --
	(327.32, 75.34) --
	(362.21,150.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (273.93, 21.74) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (273.93, 69.39) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (273.93,117.05) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.13, 24.77) --
	(278.88, 24.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.13, 72.42) --
	(278.88, 72.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.13,120.08) --
	(278.88,120.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.41, 15.75) --
	(282.41, 18.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.16, 15.75) --
	(304.16, 18.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.90, 15.75) --
	(325.90, 18.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.65, 15.75) --
	(347.65, 18.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (282.41,  7.49) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (304.16,  7.49) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (325.90,  7.49) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (347.65,  7.49) {150};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (260.17, 87.80) {$t_{\text{search}}$ (ind. BCH)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (370.95, 72.58) rectangle (434.34,141.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (370.95,134.74) {Config.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (370.95,115.26) rectangle (385.18,129.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.10,120.41) rectangle (380.02,124.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.37,122.37) -- (383.75,122.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (370.95,101.03) rectangle (385.18,115.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.06,108.14) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.37,108.14) -- (383.75,108.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (370.95, 86.80) rectangle (385.18,101.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.06, 96.97) --
	(380.71, 92.39) --
	(375.42, 92.39) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.37, 93.92) -- (383.75, 93.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (370.95, 72.58) rectangle (385.18, 86.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.29, 79.69) -- (380.84, 79.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.06, 76.92) -- (378.06, 82.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.37, 79.69) -- (383.75, 79.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (389.18,119.61) {non-bundled};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (389.18,105.39) {bundled};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (389.18, 91.16) {SIMD};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (389.18, 76.94) {unsorted};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (370.95, 21.09) rectangle (417.28, 61.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (370.95, 54.81) {Instance};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (370.95, 35.32) rectangle (385.18, 49.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.37, 42.43) -- (383.75, 42.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (370.95, 21.09) rectangle (385.18, 35.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (372.37, 28.21) -- (383.75, 28.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (389.18, 39.68) {B.-1\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (389.18, 25.45) {B.-10\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 17.34,  7.94) {$\numpickups \rightarrow$};
\end{scope}
\end{tikzpicture}


==> ell_bch_and_pd_bundled_eval.tex <==
% Created by tikzDevice version 0.12.4 on 2023-08-16 11:11:27
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,162.61);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (173.45,162.61);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (173.45,162.61);
\end{scope}
\begin{scope}
\path[clip] ( 31.09, 31.25) rectangle (167.95,157.11);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 31.09, 31.25) rectangle (167.95,157.11);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.09, 51.00) --
	(167.95, 51.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.09, 79.70) --
	(167.95, 79.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.09,108.41) --
	(167.95,108.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.09,137.12) --
	(167.95,137.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 53.56, 31.25) --
	( 53.56,157.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 87.39, 31.25) --
	( 87.39,157.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (121.23, 31.25) --
	(121.23,157.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (155.07, 31.25) --
	(155.07,157.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.09, 36.64) --
	(167.95, 36.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.09, 65.35) --
	(167.95, 65.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.09, 94.06) --
	(167.95, 94.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.09,122.77) --
	(167.95,122.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.09,151.47) --
	(167.95,151.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.64, 31.25) --
	( 36.64,157.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.47, 31.25) --
	( 70.47,157.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.31, 31.25) --
	(104.31,157.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.15, 31.25) --
	(138.15,157.11);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.35, 35.01) rectangle ( 39.28, 38.94);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.31, 40.11) --
	( 39.96, 35.53) --
	( 34.67, 35.53) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.54, 37.15) -- ( 40.09, 37.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.31, 34.37) -- ( 37.31, 39.92);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.35, 35.40) -- ( 39.28, 39.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.35, 39.32) -- ( 39.28, 35.40);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.54, 38.02) --
	( 37.31, 40.79) --
	( 40.09, 38.02) --
	( 37.31, 35.24) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.28, 37.79) rectangle ( 47.20, 41.72);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.24, 40.34) --
	( 47.88, 35.77) --
	( 42.59, 35.77) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.46, 37.29) -- ( 48.01, 37.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.24, 34.52) -- ( 45.24, 40.07);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.28, 35.56) -- ( 47.20, 39.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.28, 39.49) -- ( 47.20, 35.56);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.46, 38.42) --
	( 45.24, 41.19) --
	( 48.01, 38.42) --
	( 45.24, 35.64) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.87, 45.30) rectangle ( 68.80, 49.22);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.84, 41.44) --
	( 69.48, 36.87) --
	( 64.19, 36.87) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.06, 38.09) -- ( 69.61, 38.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.84, 35.31) -- ( 66.84, 40.86);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.87, 36.16) -- ( 68.80, 40.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.87, 40.08) -- ( 68.80, 36.16);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.06, 40.70) --
	( 66.84, 43.48) --
	( 69.61, 40.70) --
	( 66.84, 37.93) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.31, 58.43) rectangle (106.24, 62.35);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.27, 43.60) --
	(106.92, 39.02) --
	(101.63, 39.02) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.50, 39.84) -- (107.05, 39.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.27, 37.06) -- (104.27, 42.61);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.31, 37.79) -- (106.24, 41.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.31, 41.71) -- (106.24, 37.79);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.50, 45.83) --
	(104.27, 48.60) --
	(107.05, 45.83) --
	(104.27, 43.05) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.23, 77.07) rectangle (159.15, 80.99);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.19, 46.97) --
	(159.83, 42.39) --
	(154.55, 42.39) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.42, 42.71) -- (159.96, 42.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.19, 39.93) -- (157.19, 45.48);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.23, 40.59) -- (159.15, 44.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.23, 44.51) -- (159.15, 40.59);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.42, 54.23) --
	(157.19, 57.01) --
	(159.96, 54.23) --
	(157.19, 51.46) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.35, 35.69) rectangle ( 39.28, 39.62);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.31, 41.21) --
	( 39.96, 36.63) --
	( 34.67, 36.63) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.54, 38.87) -- ( 40.09, 38.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.31, 36.09) -- ( 37.31, 41.64);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.35, 38.19) -- ( 39.28, 42.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.35, 42.11) -- ( 39.28, 38.19);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.54, 43.56) --
	( 37.31, 46.33) --
	( 40.09, 43.56) --
	( 37.31, 40.78) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.62, 44.41) rectangle ( 47.55, 48.33);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.59, 41.83) --
	( 48.23, 37.25) --
	( 42.94, 37.25) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.81, 39.19) -- ( 48.36, 39.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.59, 36.42) -- ( 45.59, 41.97);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.62, 38.45) -- ( 47.55, 42.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.62, 42.38) -- ( 47.55, 38.45);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.81, 44.63) --
	( 45.59, 47.40) --
	( 48.36, 44.63) --
	( 45.59, 41.85) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.05, 65.82) rectangle ( 69.97, 69.74);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.01, 44.72) --
	( 70.65, 40.15) --
	( 65.37, 40.15) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.24, 41.50) -- ( 70.79, 41.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.01, 38.73) -- ( 68.01, 44.28);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.05, 40.08) -- ( 69.97, 44.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.05, 44.01) -- ( 69.97, 40.08);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.24, 53.45) --
	( 68.01, 56.23) --
	( 70.79, 53.45) --
	( 68.01, 50.68) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.91, 99.66) rectangle (108.84,103.59);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.88, 50.36) --
	(109.52, 45.78) --
	(104.23, 45.78) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.10, 46.65) -- (109.65, 46.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.88, 43.88) -- (106.88, 49.43);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.91, 45.21) -- (108.84, 49.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.91, 49.13) -- (108.84, 45.21);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.10, 73.16) --
	(106.88, 75.94) --
	(109.65, 73.16) --
	(106.88, 70.39) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.77,149.42) rectangle (163.69,153.35);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.73, 59.43) --
	(164.37, 54.85) --
	(159.08, 54.85) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.95, 55.76) -- (164.50, 55.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.73, 52.98) -- (161.73, 58.53);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.77, 55.05) -- (163.69, 58.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.77, 58.98) -- (163.69, 55.05);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.95,106.70) --
	(161.73,109.48) --
	(164.50,106.70) --
	(161.73,103.93) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.31, 36.97) --
	( 45.24, 39.75) --
	( 66.84, 47.26) --
	(104.27, 60.39) --
	(157.19, 79.03);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.31, 37.65) --
	( 45.59, 46.37) --
	( 68.01, 67.78) --
	(106.88,101.62) --
	(161.73,151.39);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.31, 37.06) --
	( 45.24, 37.29) --
	( 66.84, 38.39) --
	(104.27, 40.55) --
	(157.19, 43.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.31, 38.16) --
	( 45.59, 38.77) --
	( 68.01, 41.67) --
	(106.88, 47.31) --
	(161.73, 56.37);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.31, 37.15) --
	( 45.24, 37.29) --
	( 66.84, 38.09) --
	(104.27, 39.84) --
	(157.19, 42.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.31, 38.87) --
	( 45.59, 39.19) --
	( 68.01, 41.50) --
	(106.88, 46.65) --
	(161.73, 55.76);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.31, 37.36) --
	( 45.24, 37.53) --
	( 66.84, 38.12) --
	(104.27, 39.75) --
	(157.19, 42.55);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.31, 40.15) --
	( 45.59, 40.41) --
	( 68.01, 42.04) --
	(106.88, 47.17) --
	(161.73, 57.01);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.31, 38.02) --
	( 45.24, 38.42) --
	( 66.84, 40.70) --
	(104.27, 45.83) --
	(157.19, 54.23);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.31, 43.56) --
	( 45.59, 44.63) --
	( 68.01, 53.45) --
	(106.88, 73.16) --
	(161.73,106.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.14, 33.61) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.14, 62.32) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.14, 91.03) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.14,119.74) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.14,148.44) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.34, 36.64) --
	( 31.09, 36.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.34, 65.35) --
	( 31.09, 65.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.34, 94.06) --
	( 31.09, 94.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.34,122.77) --
	( 31.09,122.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.34,151.47) --
	( 31.09,151.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.64, 28.50) --
	( 36.64, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.47, 28.50) --
	( 70.47, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.31, 28.50) --
	(104.31, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.15, 28.50) --
	(138.15, 31.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.64, 20.24) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 70.47, 20.24) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (104.31, 20.24) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (138.15, 20.24) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 99.52,  7.93) {$\numpickups + \numdropoffs$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.39, 94.18) {$t_{\text{search}}$ (ell. BCH)};
\end{scope}
\begin{scope}
\path[clip] (173.45,  0.00) rectangle (346.90,162.61);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (173.45,  0.00) rectangle (346.90,162.61);
\end{scope}
\begin{scope}
\path[clip] (200.14, 31.25) rectangle (341.40,157.11);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (200.14, 31.25) rectangle (341.40,157.11);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (200.14, 51.41) --
	(341.40, 51.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (200.14, 80.30) --
	(341.40, 80.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (200.14,109.19) --
	(341.40,109.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] (200.14,138.07) --
	(341.40,138.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (223.44, 31.25) --
	(223.44,157.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.19, 31.25) --
	(257.19,157.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (290.94, 31.25) --
	(290.94,157.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (324.69, 31.25) --
	(324.69,157.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.14, 36.97) --
	(341.40, 36.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.14, 65.86) --
	(341.40, 65.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.14, 94.74) --
	(341.40, 94.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.14,123.63) --
	(341.40,123.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.14,152.52) --
	(341.40,152.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.56, 31.25) --
	(206.56,157.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.31, 31.25) --
	(240.31,157.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.07, 31.25) --
	(274.07,157.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.82, 31.25) --
	(307.82,157.11);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.60, 35.01) rectangle (208.53, 38.94);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.56, 40.03) --
	(209.21, 35.45) --
	(203.92, 35.45) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.79, 36.97) -- (209.34, 36.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.56, 34.20) -- (206.56, 39.75);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.60, 35.01) -- (208.53, 38.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.60, 38.94) -- (208.53, 35.01);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.79, 36.98) --
	(206.56, 39.75) --
	(209.34, 36.98) --
	(206.56, 34.20) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.18, 38.76) rectangle (209.11, 42.69);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.15, 41.11) --
	(209.79, 36.54) --
	(204.50, 36.54) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.37, 37.99) -- (209.92, 37.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.15, 35.21) -- (207.15, 40.76);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.18, 36.28) -- (209.11, 40.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.18, 40.21) -- (209.11, 36.28);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.37, 38.73) --
	(207.15, 41.50) --
	(209.92, 38.73) --
	(207.15, 35.95) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.00, 51.00) rectangle (215.93, 54.92);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.96, 43.87) --
	(216.61, 39.29) --
	(211.32, 39.29) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.19, 40.16) -- (216.74, 40.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.96, 37.38) -- (213.96, 42.93);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.00, 38.44) -- (215.93, 42.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.00, 42.37) -- (215.93, 38.44);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.19, 43.21) --
	(213.96, 45.98) --
	(216.74, 43.21) --
	(213.96, 40.43) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.01, 81.87) rectangle (245.94, 85.79);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.97, 50.42) --
	(246.62, 45.84) --
	(241.33, 45.84) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.20, 45.68) -- (246.75, 45.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.97, 42.90) -- (243.97, 48.45);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.01, 44.80) -- (245.94, 48.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.01, 48.73) -- (245.94, 44.80);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.20, 57.85) --
	(243.97, 60.63) --
	(246.75, 57.85) --
	(243.97, 55.08) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.05,146.60) rectangle (327.98,150.53);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.01, 64.15) --
	(328.66, 59.58) --
	(323.37, 59.58) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.24, 58.07) -- (328.79, 58.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.01, 55.29) -- (326.01, 60.84);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.05, 60.77) -- (327.98, 64.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.05, 64.69) -- (327.98, 60.77);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.24, 97.38) --
	(326.01,100.16) --
	(328.79, 97.38) --
	(326.01, 94.61) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.60, 35.01) rectangle (208.53, 38.94);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.56, 40.03) --
	(209.21, 35.45) --
	(203.92, 35.45) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.79, 36.98) -- (209.34, 36.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.56, 34.20) -- (206.56, 39.75);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.60, 35.01) -- (208.53, 38.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.60, 38.94) -- (208.53, 35.01);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.79, 36.98) --
	(206.56, 39.75) --
	(209.34, 36.98) --
	(206.56, 34.20) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.23, 38.67) rectangle (209.15, 42.59);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.19, 41.14) --
	(209.83, 36.56) --
	(204.55, 36.56) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.42, 38.02) -- (209.97, 38.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.19, 35.24) -- (207.19, 40.79);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.23, 36.32) -- (209.15, 40.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.23, 40.24) -- (209.15, 36.32);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.42, 38.79) --
	(207.19, 41.56) --
	(209.97, 38.79) --
	(207.19, 36.01) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.57, 50.61) rectangle (216.49, 54.54);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.53, 44.00) --
	(217.17, 39.42) --
	(211.89, 39.42) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.75, 40.30) -- (217.30, 40.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.53, 37.53) -- (214.53, 43.08);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.57, 38.62) -- (216.49, 42.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.57, 42.54) -- (216.49, 38.62);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.75, 43.62) --
	(214.53, 46.40) --
	(217.30, 43.62) --
	(214.53, 40.85) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.90, 81.52) rectangle (248.82, 85.44);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.86, 50.96) --
	(249.50, 46.38) --
	(244.22, 46.38) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.09, 46.26) -- (249.64, 46.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.86, 43.49) -- (246.86, 49.04);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.90, 45.60) -- (248.82, 49.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.90, 49.53) -- (248.82, 45.60);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.09, 59.90) --
	(246.86, 62.68) --
	(249.64, 59.90) --
	(246.86, 57.13) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.01,149.42) rectangle (336.94,153.35);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.98, 65.83) --
	(337.62, 61.26) --
	(332.33, 61.26) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.20, 59.88) -- (337.75, 59.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.98, 57.10) -- (334.98, 62.65);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.01, 63.65) -- (336.94, 67.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.01, 67.57) -- (336.94, 63.65);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.20,103.91) --
	(334.98,106.68) --
	(337.75,103.91) --
	(334.98,101.13) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.56, 36.97) --
	(207.15, 40.72) --
	(213.96, 52.96) --
	(243.97, 83.83) --
	(326.01,148.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (206.56, 36.97) --
	(207.19, 40.63) --
	(214.53, 52.58) --
	(246.86, 83.48) --
	(334.98,151.39);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.56, 36.97) --
	(207.15, 38.06) --
	(213.96, 40.82) --
	(243.97, 47.37) --
	(326.01, 61.10);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (206.56, 36.98) --
	(207.19, 38.09) --
	(214.53, 40.95) --
	(246.86, 47.91) --
	(334.98, 62.78);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.56, 36.97) --
	(207.15, 37.99) --
	(213.96, 40.16) --
	(243.97, 45.68) --
	(326.01, 58.07);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (206.56, 36.98) --
	(207.19, 38.02) --
	(214.53, 40.30) --
	(246.86, 46.26) --
	(334.98, 59.88);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.56, 36.98) --
	(207.15, 38.25) --
	(213.96, 40.40) --
	(243.97, 46.76) --
	(326.01, 62.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (206.56, 36.98) --
	(207.19, 38.28) --
	(214.53, 40.58) --
	(246.86, 47.57) --
	(334.98, 65.61);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.56, 36.98) --
	(207.15, 38.73) --
	(213.96, 43.21) --
	(243.97, 57.85) --
	(326.01, 97.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (206.56, 36.98) --
	(207.19, 38.79) --
	(214.53, 43.62) --
	(246.86, 59.90) --
	(334.98,103.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (195.19, 33.94) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (195.19, 62.83) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (195.19, 91.71) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (195.19,120.60) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (195.19,149.49) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.39, 36.97) --
	(200.14, 36.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.39, 65.86) --
	(200.14, 65.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.39, 94.74) --
	(200.14, 94.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.39,123.63) --
	(200.14,123.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.39,152.52) --
	(200.14,152.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.56, 28.50) --
	(206.56, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.31, 28.50) --
	(240.31, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.07, 28.50) --
	(274.07, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.82, 28.50) --
	(307.82, 31.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (206.56, 20.24) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (240.31, 20.24) {10000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (274.07, 20.24) {20000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (307.82, 20.24) {30000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (270.77,  7.93) {$\numpickups \cdot \numdropoffs$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (185.84, 94.18) {$t_{\text{search}}$ (PD searches)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (365.59, 65.46) rectangle (414.93,148.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (365.59,141.86) {$k$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (365.59,122.37) rectangle (379.81,136.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.74,127.52) rectangle (374.66,131.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.01,129.48) -- (378.39,129.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (365.59,108.14) rectangle (379.81,122.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.70,118.31) --
	(375.34,113.73) --
	(370.06,113.73) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.01,115.26) -- (378.39,115.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (365.59, 93.92) rectangle (379.81,108.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.93,101.03) -- (375.47,101.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.70, 98.26) -- (372.70,103.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.01,101.03) -- (378.39,101.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (365.59, 79.69) rectangle (379.81, 93.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.74, 84.84) -- (374.66, 88.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.74, 88.77) -- (374.66, 84.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.01, 86.80) -- (378.39, 86.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (365.59, 65.46) rectangle (379.81, 79.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.93, 72.58) --
	(372.70, 75.35) --
	(375.47, 72.58) --
	(372.70, 69.80) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.01, 72.58) -- (378.39, 72.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (383.81,126.73) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (383.81,112.50) {16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (383.81, 98.28) {32};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (383.81, 84.05) {64};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (383.81, 69.82) {no SIMD};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (365.59, 13.98) rectangle (409.91, 54.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (365.59, 47.69) {Inst.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (365.59, 28.21) rectangle (379.81, 42.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.01, 35.32) -- (378.39, 35.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (365.59, 13.98) rectangle (379.81, 28.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (367.01, 21.09) -- (378.39, 21.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (383.81, 32.57) {B-1\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (383.81, 18.34) {B-10\%};
\end{scope}
\end{tikzpicture}


==> ell_bch_and_pd_bundled_speedup_eval.tex <==
% Created by tikzDevice version 0.12.4 on 2023-11-02 18:07:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,162.61);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,162.61);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (202.36,162.61);
\end{scope}
\begin{scope}
\path[clip] ( 26.69, 31.25) rectangle (196.86,157.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 26.69, 31.25) rectangle (196.86,157.11);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.57, 43.88) --
	( 30.21, 48.46) --
	( 24.93, 48.46) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.57, 45.73) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.57, 46.87) --
	( 30.21, 42.29) --
	( 24.93, 42.29) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.80, 41.54) -- ( 30.35, 41.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.57, 38.77) -- ( 27.57, 44.32);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.61, 36.53) -- ( 29.53, 40.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.61, 40.45) -- ( 29.53, 36.53);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.57, 31.99) --
	( 30.21, 36.57) --
	( 24.93, 36.57) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.84, 92.19) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.84,109.36) --
	( 40.48,104.78) --
	( 35.19,104.78) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.06,106.06) -- ( 40.61,106.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.84,103.28) -- ( 37.84,108.83);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.87, 84.52) -- ( 39.80, 88.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.87, 88.44) -- ( 39.80, 84.52);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.84, 55.72) --
	( 40.48, 60.30) --
	( 35.19, 60.30) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.82, 99.91) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.82,129.47) --
	( 68.46,124.90) --
	( 63.18,124.90) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.04,146.44) -- ( 68.59,146.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.82,143.67) -- ( 65.82,149.22);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.86,141.84) -- ( 67.78,145.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.86,145.77) -- ( 67.78,141.84);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.82, 69.19) --
	( 68.46, 73.76) --
	( 63.18, 73.76) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.32, 99.66) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.32,129.69) --
	(116.96,125.11) --
	(111.68,125.11) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.54,147.76) -- (117.09,147.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.32,144.99) -- (114.32,150.54);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.36,149.15) -- (116.28,153.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.36,153.08) -- (116.28,149.15);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.32, 68.75) --
	(116.96, 73.33) --
	(111.68, 73.33) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.87, 97.87) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.87,125.65) --
	(185.52,121.07) --
	(180.23,121.07) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.10,140.84) -- (185.65,140.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.87,138.06) -- (182.87,143.61);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.91,141.81) -- (184.84,145.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.91,145.74) -- (184.84,141.81);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.87, 65.99) --
	(185.52, 70.57) --
	(180.23, 70.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.57, 43.88) --
	( 30.21, 48.46) --
	( 24.93, 48.46) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.57, 45.11) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.57, 44.79) --
	( 30.21, 40.21) --
	( 24.93, 40.21) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.80, 38.40) -- ( 30.35, 38.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.57, 35.62) -- ( 27.57, 41.17);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.61, 33.82) -- ( 29.53, 37.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.61, 37.74) -- ( 29.53, 33.82);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.57, 30.50) --
	( 30.21, 35.07) --
	( 24.93, 35.07) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.29, 97.63) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.29,105.86) --
	( 40.93,101.29) --
	( 35.64,101.29) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.51, 91.09) -- ( 41.06, 91.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.29, 88.32) -- ( 38.29, 93.87);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.32, 69.75) -- ( 40.25, 73.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.32, 73.67) -- ( 40.25, 69.75);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.29, 47.30) --
	( 40.93, 51.88) --
	( 35.64, 51.88) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.34,109.13) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.34,131.39) --
	( 69.98,126.82) --
	( 64.70,126.82) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.57,131.73) -- ( 70.12,131.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.34,128.95) -- ( 67.34,134.50);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.38,119.69) -- ( 69.30,123.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.38,123.62) -- ( 69.30,119.69);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.34, 57.25) --
	( 69.98, 61.83) --
	( 64.70, 61.83) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.69,107.95) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.69,129.83) --
	(120.33,125.26) --
	(115.05,125.26) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.92,133.07) -- (120.47,133.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.69,130.29) -- (117.69,135.84);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.73,126.06) -- (119.65,129.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.73,129.98) -- (119.65,126.06);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.69, 56.10) --
	(120.33, 60.68) --
	(115.05, 60.68) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.75,105.70) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.75,125.50) --
	(191.40,120.92) --
	(186.11,120.92) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.98,125.38) -- (191.53,125.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.75,122.60) -- (188.75,128.15);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.79,117.62) -- (190.72,121.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.79,121.54) -- (190.72,117.62);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.75, 53.89) --
	(191.40, 58.46) --
	(186.11, 58.46) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.57, 45.73) --
	( 37.84, 92.19) --
	( 65.82, 99.91) --
	(114.32, 99.66) --
	(182.87, 97.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 27.57, 45.11) --
	( 38.29, 97.63) --
	( 67.34,109.13) --
	(117.69,107.95) --
	(188.75,105.70);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.57, 43.82) --
	( 37.84,106.31) --
	( 65.82,126.42) --
	(114.32,126.64) --
	(182.87,122.59);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 27.57, 41.73) --
	( 38.29,102.81) --
	( 67.34,128.34) --
	(117.69,126.78) --
	(188.75,122.44);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.57, 41.54) --
	( 37.84,106.06) --
	( 65.82,146.44) --
	(114.32,147.76) --
	(182.87,140.84);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 27.57, 38.40) --
	( 38.29, 91.09) --
	( 67.34,131.73) --
	(117.69,133.07) --
	(188.75,125.38);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.57, 38.49) --
	( 37.84, 86.48) --
	( 65.82,143.81) --
	(114.32,151.11) --
	(182.87,143.77);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 27.57, 35.78) --
	( 38.29, 71.71) --
	( 67.34,121.66) --
	(117.69,128.02) --
	(188.75,119.58);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.57, 46.93) --
	( 27.57, 35.04) --
	( 37.84, 58.77) --
	( 65.82, 72.24) --
	(114.32, 71.80) --
	(182.87, 69.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 27.57, 46.93) --
	( 27.57, 33.55) --
	( 38.29, 50.36) --
	( 67.34, 60.30) --
	(117.69, 59.16) --
	(188.75, 56.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 26.69, 46.93) -- (196.86, 46.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.69, 31.25) --
	( 26.69,157.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.74, 28.22) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.74, 59.59) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.74, 90.95) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.74,122.31) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.74,153.68) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.94, 31.25) --
	( 26.69, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.94, 62.62) --
	( 26.69, 62.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.94, 93.98) --
	( 26.69, 93.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.94,125.34) --
	( 26.69,125.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.94,156.71) --
	( 26.69,156.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.69, 31.25) --
	(196.86, 31.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.69, 28.50) --
	( 26.69, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.53, 28.50) --
	( 70.53, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.37, 28.50) --
	(114.37, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.20, 28.50) --
	(158.20, 31.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.69, 20.24) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 70.53, 20.24) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (114.37, 20.24) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (158.20, 20.24) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (111.78,  7.93) {$\numpickups + \numdropoffs$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.39, 94.18) {speedup (ell. BCH)};
\end{scope}
\begin{scope}
\path[clip] (202.36,  0.00) rectangle (404.71,162.61);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (202.36,  0.00) rectangle (404.71,162.61);
\end{scope}
\begin{scope}
\path[clip] (229.05, 31.25) rectangle (399.21,157.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (229.05, 31.25) rectangle (399.21,157.11);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.05, 50.47) --
	(231.70, 55.05) --
	(226.41, 55.05) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.05, 50.64) --
	(231.70, 46.06) --
	(226.41, 46.06) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.28, 47.02) -- (231.83, 47.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.05, 44.25) -- (229.05, 49.80);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.09, 39.94) -- (231.02, 43.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.09, 43.87) -- (231.02, 39.94);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.05, 43.40) --
	(231.70, 47.97) --
	(226.41, 47.97) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.79,110.81) --
	(232.43,106.24) --
	(227.15,106.24) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.02,113.55) -- (232.57,113.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.79,110.77) -- (229.79,116.32);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.83, 94.80) -- (231.75, 98.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.83, 98.72) -- (231.75, 94.80);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.79, 75.83) --
	(232.43, 80.41) --
	(227.15, 80.41) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.40,126.83) --
	(241.04,122.25) --
	(235.75,122.25) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.62,142.97) -- (241.17,142.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.40,140.19) -- (238.40,145.74);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.43,133.00) -- (240.36,136.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.43,136.92) -- (240.36,133.00);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.40, 85.28) --
	(241.04, 89.85) --
	(235.75, 89.85) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.27,134.66) --
	(278.91,130.08) --
	(273.62,130.08) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.49,151.11) -- (279.04,151.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.27,148.34) -- (276.27,153.89);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.30,135.85) -- (278.23,139.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.30,139.78) -- (278.23,135.85);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.27, 78.17) --
	(278.91, 82.74) --
	(273.62, 82.74) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.80,137.28) --
	(382.44,132.70) --
	(377.16,132.70) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.03,149.03) -- (382.58,149.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.80,146.25) -- (379.80,151.80);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.84,125.75) -- (381.76,129.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.84,129.67) -- (381.76,125.75);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.80, 69.33) --
	(382.44, 73.91) --
	(377.16, 73.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.05, 50.47) --
	(231.70, 55.05) --
	(226.41, 55.05) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.05, 52.61) --
	(231.70, 48.04) --
	(226.41, 48.04) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.28, 47.80) -- (231.83, 47.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.05, 45.03) -- (229.05, 50.58);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.09, 42.56) -- (231.02, 46.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.09, 46.48) -- (231.02, 42.56);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.05, 44.57) --
	(231.70, 49.15) --
	(226.41, 49.15) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.85,107.36) --
	(232.49,102.79) --
	(227.20,102.79) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.07,109.02) -- (232.62,109.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.85,106.24) -- (229.85,111.79);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.89, 91.45) -- (231.81, 95.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.89, 95.37) -- (231.81, 91.45);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.85, 73.02) --
	(232.49, 77.60) --
	(227.20, 77.60) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.11,121.73) --
	(241.75,117.15) --
	(236.46,117.15) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.33,135.52) -- (241.88,135.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.11,132.74) -- (239.11,138.29);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.14,125.51) -- (241.07,129.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.14,129.44) -- (241.07,125.51);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.11, 80.45) --
	(241.75, 85.02) --
	(236.46, 85.02) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.91,129.02) --
	(282.55,124.44) --
	(277.27,124.44) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.14,142.73) -- (282.69,142.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.91,139.96) -- (279.91,145.51);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.95,127.03) -- (281.87,130.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.95,130.96) -- (281.87,127.03);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.91, 73.36) --
	(282.55, 77.94) --
	(277.27, 77.94) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.11,133.01) --
	(393.75,128.43) --
	(388.47,128.43) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.33,142.48) -- (393.88,142.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.11,139.71) -- (391.11,145.26);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.15,118.25) -- (393.07,122.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.15,122.17) -- (393.07,118.25);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.11, 66.26) --
	(393.75, 70.84) --
	(388.47, 70.84) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.05, 47.58) --
	(229.79,107.76) --
	(238.40,123.78) --
	(276.27,131.61) --
	(379.80,134.23);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (229.05, 49.56) --
	(229.85,104.31) --
	(239.11,118.68) --
	(279.91,125.96) --
	(391.11,129.96);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.05, 47.02) --
	(229.79,113.55) --
	(238.40,142.97) --
	(276.27,151.11) --
	(379.80,149.03);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (229.05, 47.80) --
	(229.85,109.02) --
	(239.11,135.52) --
	(279.91,142.73) --
	(391.11,142.48);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.05, 41.91) --
	(229.79, 96.76) --
	(238.40,134.96) --
	(276.27,137.82) --
	(379.80,127.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (229.05, 44.52) --
	(229.85, 93.41) --
	(239.11,127.47) --
	(279.91,129.00) --
	(391.11,120.21);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.05, 53.52) --
	(229.05, 46.45) --
	(229.79, 78.88) --
	(238.40, 88.33) --
	(276.27, 81.22) --
	(379.80, 72.39);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (229.05, 53.52) --
	(229.05, 47.62) --
	(229.85, 76.07) --
	(239.11, 83.50) --
	(279.91, 76.41) --
	(391.11, 69.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (229.05, 53.52) -- (399.21, 53.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.05, 31.25) --
	(229.05,157.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (224.10, 28.22) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (224.10, 50.49) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (224.10, 72.76) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (224.10, 95.02) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (224.10,117.29) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (224.10,139.56) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.30, 31.25) --
	(229.05, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.30, 53.52) --
	(229.05, 53.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.30, 75.79) --
	(229.05, 75.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.30, 98.05) --
	(229.05, 98.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.30,120.32) --
	(229.05,120.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.30,142.59) --
	(229.05,142.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.05, 31.25) --
	(399.21, 31.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.05, 28.50) --
	(229.05, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.65, 28.50) --
	(271.65, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.24, 28.50) --
	(314.24, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.84, 28.50) --
	(356.84, 31.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (229.05, 20.24) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (271.65, 20.24) {10000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (314.24, 20.24) {20000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (356.84, 20.24) {30000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (314.13,  7.93) {$\numpickups \cdot \numdropoffs$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (214.74, 94.18) {speedup (PD searches)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (417.08, 65.46) rectangle (466.42,148.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (417.08,141.86) {$k$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.19,129.48) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.50,129.48) -- (429.88,129.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.19,118.31) --
	(426.83,113.73) --
	(421.55,113.73) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.50,115.26) -- (429.88,115.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.42,101.03) -- (426.97,101.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.19, 98.26) -- (424.19,103.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.50,101.03) -- (429.88,101.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.23, 84.84) -- (426.15, 88.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.23, 88.77) -- (426.15, 84.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.50, 86.80) -- (429.88, 86.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.19, 69.53) --
	(426.83, 74.10) --
	(421.55, 74.10) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.50, 72.58) -- (429.88, 72.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (435.31,126.73) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (435.31,112.50) {16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (435.31, 98.28) {32};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (435.31, 84.05) {64};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (435.31, 69.82) {no SIMD};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (417.08, 13.98) rectangle (493.52, 54.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (417.08, 47.69) {Inst.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.50, 35.32) -- (429.88, 35.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (418.50, 21.09) -- (429.88, 21.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (435.31, 32.57) {\ShortBerlinOne};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (435.31, 18.34) {\ShortBerlinTen};
\end{scope}
\end{tikzpicture}


==> elliptic_sorted_buckets_eval.tex <==
% Created by tikzDevice version 0.12.4 on 2023-08-14 17:26:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,162.61);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,162.61);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (216.81,162.61);
\end{scope}
\begin{scope}
\path[clip] ( 31.71, 30.69) rectangle (146.26,157.11);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 31.71, 30.69) rectangle (146.26,157.11);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71, 51.05) --
	(146.26, 51.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71, 80.64) --
	(146.26, 80.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,110.22) --
	(146.26,110.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,139.80) --
	(146.26,139.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.51, 30.69) --
	( 50.51,157.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 78.84, 30.69) --
	( 78.84,157.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (107.16, 30.69) --
	(107.16,157.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (135.48, 30.69) --
	(135.48,157.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71, 36.26) --
	(146.26, 36.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71, 65.84) --
	(146.26, 65.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71, 95.43) --
	(146.26, 95.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,125.01) --
	(146.26,125.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,154.60) --
	(146.26,154.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.35, 30.69) --
	( 36.35,157.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.67, 30.69) --
	( 64.67,157.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.00, 30.69) --
	( 93.00,157.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.32, 30.69) --
	(121.32,157.11);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.96, 34.47) rectangle ( 38.88, 38.39);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.92, 36.46) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.59, 35.90) rectangle ( 45.51, 39.83);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.55, 38.08) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.67, 39.77) rectangle ( 63.59, 43.69);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.63, 42.39) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.00, 46.53) rectangle ( 94.93, 50.46);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.96, 49.82) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.29, 56.14) rectangle (139.22, 60.06);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.26, 60.53) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.96, 34.82) rectangle ( 38.88, 38.75);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.92, 37.14) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.88, 39.31) rectangle ( 45.80, 43.24);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.84, 45.07) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.65, 50.34) rectangle ( 64.57, 54.27);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.61, 66.14) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.18, 67.78) rectangle ( 97.11, 71.71);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.14,100.89) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.09, 93.42) rectangle (143.02, 97.35);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.05,151.36) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.92, 36.43) --
	( 43.55, 37.86) --
	( 61.63, 41.73) --
	( 92.96, 48.50) --
	(137.26, 58.10);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 36.92, 36.78) --
	( 43.84, 41.27) --
	( 62.61, 52.30) --
	( 95.14, 69.74) --
	(141.05, 95.38);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.92, 36.46) --
	( 43.55, 38.08) --
	( 61.63, 42.39) --
	( 92.96, 49.82) --
	(137.26, 60.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 36.92, 37.14) --
	( 43.84, 45.07) --
	( 62.61, 66.14) --
	( 95.14,100.89) --
	(141.05,151.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,162.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 33.23) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 62.81) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 92.40) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,121.98) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,151.57) {80};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,162.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96, 36.26) --
	( 31.71, 36.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96, 65.84) --
	( 31.71, 65.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96, 95.43) --
	( 31.71, 95.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,125.01) --
	( 31.71,125.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,154.60) --
	( 31.71,154.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,162.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.35, 27.94) --
	( 36.35, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.67, 27.94) --
	( 64.67, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.00, 27.94) --
	( 93.00, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.32, 27.94) --
	(121.32, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,162.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.35, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 64.67, 19.68) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 93.00, 19.68) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (121.32, 19.68) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 88.99,  7.64) {$\numpickups + \numdropoffs$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 93.90) {$t_{\text{search}}$ (ell. BCH)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,162.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (157.26, 99.40) rectangle (202.87,154.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (162.76,140.37) {sorted?};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,162.61);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (162.76,119.35) rectangle (177.22,133.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,162.61);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.03,124.62) rectangle (171.95,128.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,162.61);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.21,126.58) -- (175.77,126.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,162.61);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (162.76,104.90) rectangle (177.22,119.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,162.61);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.99,112.12) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,162.61);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.21,112.12) -- (175.77,112.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (182.72,123.55) {yes};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (182.72,109.09) {no};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,162.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (157.26, 33.27) rectangle (211.31, 88.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (162.76, 74.25) {Inst.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,162.61);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (162.76, 53.23) rectangle (177.22, 67.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.21, 60.46) -- (175.77, 60.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,162.61);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (162.76, 38.77) rectangle (177.22, 53.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (164.21, 46.00) -- (175.77, 46.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (182.72, 57.42) {\ShortBerlinOne};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (182.72, 42.97) {\ShortBerlinTen};
\end{scope}
\end{tikzpicture}


==> elliptic_sorted_buckets_speedup_eval.tex <==
% Created by tikzDevice version 0.12.4 on 2023-11-02 13:48:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (234.88,162.61);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,162.61);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (234.88,162.61);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 30.69) rectangle (163.89,157.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 30.69) rectangle (163.89,157.11);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.86,101.41) rectangle ( 36.79,105.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.69, 98.76) rectangle ( 44.61,102.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.02, 98.00) rectangle ( 65.95,101.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.00, 97.27) rectangle (102.92,101.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.27, 97.44) rectangle (155.19,101.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.86,133.31) rectangle ( 36.79,137.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.03,137.43) rectangle ( 44.96,141.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.18,143.89) rectangle ( 67.11,147.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.57,148.11) rectangle (105.50,152.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.75,149.13) rectangle (159.67,153.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.82,103.37) --
	( 42.65,100.72) --
	( 63.99, 99.96) --
	(100.96, 99.24) --
	(153.23, 99.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 34.83,135.27) --
	( 42.99,139.39) --
	( 65.14,145.85) --
	(103.53,150.07) --
	(157.71,151.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 34.16, 92.53) -- (163.89, 92.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 30.69) --
	( 34.16,157.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,162.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 27.66) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 58.58) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 89.50) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,120.42) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,151.35) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,162.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 30.69) --
	( 34.16, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 61.61) --
	( 34.16, 61.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 92.53) --
	( 34.16, 92.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,123.45) --
	( 34.16,123.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,154.38) --
	( 34.16,154.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 30.69) --
	(163.89, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,162.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 27.94) --
	( 34.16, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.58, 27.94) --
	( 67.58, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.00, 27.94) --
	(101.00, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.42, 27.94) --
	(134.42, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,162.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.16, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.58, 19.68) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (101.00, 19.68) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.42, 19.68) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 99.02,  7.64) {$\numpickups + \numdropoffs$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 93.90) {speedup (ell. BCH)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,162.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (174.89,106.62) rectangle (229.38,147.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (180.39,133.15) {Config.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,162.61);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.65,117.39) rectangle (189.58,121.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,162.61);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.83,119.35) -- (193.40,119.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (200.34,116.32) {sorted};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,162.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (174.89, 40.50) rectangle (228.94, 95.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (180.39, 81.48) {Inst.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.83, 67.68) -- (193.40, 67.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (181.83, 53.23) -- (193.40, 53.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (200.34, 64.65) {\ShortBerlinOne};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (200.34, 50.20) {\ShortBerlinTen};
\end{scope}
\end{tikzpicture}


==> last_stop_bundled_eval.tex <==
% Created by tikzDevice version 0.12.4 on 2023-08-15 18:16:15
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,325.21);
\begin{scope}
\path[clip] (  0.00,162.61) rectangle (173.45,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,162.61) rectangle (173.45,325.21);
\end{scope}
\begin{scope}
\path[clip] ( 36.40,193.86) rectangle (167.95,319.71);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 36.40,193.86) rectangle (167.95,319.72);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.40,215.20) --
	(167.95,215.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.40,246.56) --
	(167.95,246.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.40,277.92) --
	(167.95,277.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.40,309.28) --
	(167.95,309.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.11,193.86) --
	( 58.11,319.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 90.88,193.86) --
	( 90.88,319.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (123.65,193.86) --
	(123.65,319.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.42,193.86) --
	(156.42,319.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.40,199.52) --
	(167.95,199.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.40,230.88) --
	(167.95,230.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.40,262.24) --
	(167.95,262.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.40,293.60) --
	(167.95,293.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.73,193.86) --
	( 41.73,319.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.49,193.86) --
	( 74.49,319.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.26,193.86) --
	(107.26,319.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.03,193.86) --
	(140.03,319.71);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.42,197.70) rectangle ( 44.34,201.62);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.38,202.73) --
	( 45.02,198.16) --
	( 39.74,198.16) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.61,199.71) -- ( 45.16,199.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.38,196.94) -- ( 42.38,202.49);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.42,197.83) -- ( 44.34,201.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.42,201.75) -- ( 44.34,197.83);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.15,199.78) rectangle ( 52.07,203.71);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.11,203.00) --
	( 52.75,198.42) --
	( 47.47,198.42) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.33,199.92) -- ( 52.88,199.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.11,197.15) -- ( 50.11,202.70);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.15,198.08) -- ( 52.07,202.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.15,202.01) -- ( 52.07,198.08);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.33,200.39) --
	( 50.11,203.17) --
	( 52.88,200.39) --
	( 50.11,197.62) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.11,209.18) rectangle ( 73.03,213.11);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.07,204.66) --
	( 73.71,200.08) --
	( 68.43,200.08) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.30,201.15) -- ( 73.84,201.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.07,198.37) -- ( 71.07,203.92);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.11,199.12) -- ( 73.03,203.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.11,203.05) -- ( 73.03,199.12);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.30,203.50) --
	( 71.07,206.28) --
	( 73.84,203.50) --
	( 71.07,200.73) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.42,240.71) rectangle (109.34,244.63);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.38,210.22) --
	(110.02,205.64) --
	(104.74,205.64) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.61,205.32) -- (110.15,205.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.38,202.54) -- (107.38,208.09);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.42,202.84) -- (109.34,206.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.42,206.77) -- (109.34,202.84);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.61,213.30) --
	(107.38,216.07) --
	(110.15,213.30) --
	(107.38,210.52) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.52,312.03) rectangle (160.45,315.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.49,222.97) --
	(161.13,218.39) --
	(155.84,218.39) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.71,215.10) -- (161.26,215.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.49,212.33) -- (158.49,217.88);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.52,211.61) -- (160.45,215.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.52,215.54) -- (160.45,211.61);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.71,236.53) --
	(158.49,239.31) --
	(161.26,236.53) --
	(158.49,233.76) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.42,197.62) rectangle ( 44.34,201.54);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.38,202.65) --
	( 45.02,198.07) --
	( 39.74,198.07) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.61,199.61) -- ( 45.16,199.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.38,196.84) -- ( 42.38,202.39);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.42,197.69) -- ( 44.34,201.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.42,201.62) -- ( 44.34,197.69);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.41,198.54) rectangle ( 52.33,202.47);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37,202.83) --
	( 53.01,198.25) --
	( 47.73,198.25) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.59,199.78) -- ( 53.14,199.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37,197.01) -- ( 50.37,202.56);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.41,197.90) -- ( 52.33,201.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.41,201.83) -- ( 52.33,197.90);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.59,200.08) --
	( 50.37,202.86) --
	( 53.14,200.08) --
	( 50.37,197.31) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.06,204.26) rectangle ( 73.98,208.18);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.02,204.17) --
	( 74.66,199.59) --
	( 69.38,199.59) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.24,200.85) -- ( 74.79,200.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.02,198.08) -- ( 72.02,203.63);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.06,198.93) -- ( 73.98,202.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.06,202.85) -- ( 73.98,198.93);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.24,203.03) --
	( 72.02,205.80) --
	( 74.79,203.03) --
	( 72.02,200.25) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.43,225.66) rectangle (111.36,229.58);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.39,208.93) --
	(112.04,204.35) --
	(106.75,204.35) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.62,204.70) -- (112.17,204.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.39,201.92) -- (109.39,207.47);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.43,202.57) -- (111.36,206.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.43,206.50) -- (111.36,202.57);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.62,212.80) --
	(109.39,215.58) --
	(112.17,212.80) --
	(109.39,210.03) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.01,278.52) rectangle (163.93,282.44);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97,220.23) --
	(164.61,215.66) --
	(159.33,215.66) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.19,213.88) -- (164.74,213.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97,211.11) -- (161.97,216.66);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.01,211.44) -- (163.93,215.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.01,215.36) -- (163.93,211.44);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.19,236.56) --
	(161.97,239.34) --
	(164.74,236.56) --
	(161.97,233.79) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.38,199.66) --
	( 50.11,201.75) --
	( 71.07,211.14) --
	(107.38,242.67) --
	(158.49,313.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.38,199.58) --
	( 50.37,200.51) --
	( 72.02,206.22) --
	(109.39,227.62) --
	(161.97,280.48);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.38,199.68) --
	( 50.11,199.95) --
	( 71.07,201.61) --
	(107.38,207.17) --
	(158.49,219.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.38,199.60) --
	( 50.37,199.78) --
	( 72.02,201.12) --
	(109.39,205.88) --
	(161.97,217.18);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.38,199.71) --
	( 50.11,199.92) --
	( 71.07,201.15) --
	(107.38,205.32) --
	(158.49,215.10);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.38,199.61) --
	( 50.37,199.78) --
	( 72.02,200.85) --
	(109.39,204.70) --
	(161.97,213.88);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.38,199.79) --
	( 50.11,200.05) --
	( 71.07,201.08) --
	(107.38,204.80) --
	(158.49,213.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.38,199.65) --
	( 50.37,199.87) --
	( 72.02,200.89) --
	(109.39,204.54) --
	(161.97,213.40);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.11,200.39) --
	( 71.07,203.50) --
	(107.38,213.30) --
	(158.49,236.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 50.37,200.08) --
	( 72.02,203.03) --
	(109.39,212.80) --
	(161.97,236.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.45,196.49) { 0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.45,227.85) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.45,259.21) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.45,290.57) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.65,199.52) --
	( 36.40,199.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.65,230.88) --
	( 36.40,230.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.65,262.24) --
	( 36.40,262.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.65,293.60) --
	( 36.40,293.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.73,191.11) --
	( 41.73,193.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.49,191.11) --
	( 74.49,193.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.26,191.11) --
	(107.26,193.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.03,191.11) --
	(140.03,193.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.73,182.85) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 74.49,182.85) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (107.26,182.85) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (140.03,182.85) {150};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (102.17,170.54) {$\numpickups$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,256.79) {$t_{\text{search}}$ (Dij. PALS)};
\end{scope}
\begin{scope}
\path[clip] (173.45,162.61) rectangle (346.90,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (173.45,162.61) rectangle (346.90,325.21);
\end{scope}
\begin{scope}
\path[clip] (209.85,193.86) rectangle (341.40,319.71);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (209.85,193.86) rectangle (341.40,319.72);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (209.85,220.73) --
	(341.40,220.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (209.85,263.29) --
	(341.40,263.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] (209.85,305.85) --
	(341.40,305.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (231.56,193.86) --
	(231.56,319.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (264.33,193.86) --
	(264.33,319.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (297.10,193.86) --
	(297.10,319.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (329.87,193.86) --
	(329.87,319.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.85,199.45) --
	(341.40,199.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.85,242.01) --
	(341.40,242.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.85,284.57) --
	(341.40,284.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.17,193.86) --
	(215.17,319.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.94,193.86) --
	(247.94,319.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.71,193.86) --
	(280.71,319.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.48,193.86) --
	(313.48,319.71);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.87,197.64) rectangle (217.79,201.57);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.83,199.64) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.83,202.74) --
	(218.47,198.16) --
	(213.19,198.16) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.59,198.84) rectangle (225.52,202.76);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.56,200.22) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.56,203.22) --
	(226.20,198.64) --
	(220.91,198.64) --
	cycle;
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.78,201.05) --
	(223.56,203.83) --
	(226.33,201.05) --
	(223.56,198.28) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.56,203.33) rectangle (246.48,207.26);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.52,202.60) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.52,205.34) --
	(247.16,200.76) --
	(241.88,200.76) --
	cycle;
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.74,206.83) --
	(244.52,209.60) --
	(247.29,206.83) --
	(244.52,204.05) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.87,214.31) rectangle (282.79,218.23);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.83,208.08) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.83,210.43) --
	(283.47,205.85) --
	(278.19,205.85) --
	cycle;
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.05,220.55) --
	(280.83,223.33) --
	(283.60,220.55) --
	(280.83,217.78) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.97,234.25) rectangle (333.90,238.18);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.93,217.52) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.93,219.38) --
	(334.58,214.80) --
	(329.29,214.80) --
	cycle;
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.16,244.76) --
	(331.93,247.54) --
	(334.71,244.76) --
	(331.93,241.99) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.87,197.62) rectangle (217.79,201.54);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.83,199.62) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.83,202.71) --
	(218.47,198.13) --
	(213.19,198.13) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.85,198.67) rectangle (225.78,202.60);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.82,200.28) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.82,203.37) --
	(226.46,198.80) --
	(221.17,198.80) --
	cycle;
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.04,201.46) --
	(223.82,204.23) --
	(226.59,201.46) --
	(223.82,198.68) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.51,204.11) rectangle (247.43,208.04);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.47,203.85) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.47,207.23) --
	(248.11,202.66) --
	(242.82,202.66) --
	cycle;
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.69,212.03) --
	(245.47,214.81) --
	(248.24,212.03) --
	(245.47,209.26) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.88,220.56) rectangle (284.81,224.48);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.84,214.03) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.84,219.02) --
	(285.49,214.44) --
	(280.20,214.44) --
	cycle;
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.07,244.90) --
	(282.84,247.67) --
	(285.62,244.90) --
	(282.84,242.12) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.45,254.12) rectangle (337.38,258.04);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.42,234.51) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.42,244.27) --
	(338.06,239.69) --
	(332.77,239.69) --
	cycle;
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.64,313.99) --
	(335.42,316.77) --
	(338.19,313.99) --
	(335.42,311.22) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.83,199.60) --
	(223.56,200.80) --
	(244.52,205.29) --
	(280.83,216.27) --
	(331.93,236.22);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (215.83,199.58) --
	(223.82,200.63) --
	(245.47,206.07) --
	(282.84,222.52) --
	(335.42,256.08);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.83,199.64) --
	(223.56,200.22) --
	(244.52,202.60) --
	(280.83,208.08) --
	(331.93,217.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (215.83,199.62) --
	(223.82,200.28) --
	(245.47,203.85) --
	(282.84,214.03) --
	(335.42,234.51);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.83,199.69) --
	(223.56,200.17) --
	(244.52,202.29) --
	(280.83,207.38) --
	(331.93,216.32);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (215.83,199.66) --
	(223.82,200.32) --
	(245.47,204.18) --
	(282.84,215.97) --
	(335.42,241.22);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.56,201.05) --
	(244.52,206.83) --
	(280.83,220.55) --
	(331.93,244.76);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (223.82,201.46) --
	(245.47,212.03) --
	(282.84,244.90) --
	(335.42,313.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (204.90,196.42) { 0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (204.90,238.98) { 1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (204.90,281.54) { 2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.10,199.45) --
	(209.85,199.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.10,242.01) --
	(209.85,242.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.10,284.57) --
	(209.85,284.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.17,191.11) --
	(215.17,193.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.94,191.11) --
	(247.94,193.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.71,191.11) --
	(280.71,193.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.48,191.11) --
	(313.48,193.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.17,182.85) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (247.94,182.85) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (280.71,182.85) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (313.48,182.85) {150};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (275.62,170.54) {$\numpickups$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (186.52,256.79) {$t_{\text{search}}$ (BCH PALS)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (173.45,162.61);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (173.45,162.61);
\end{scope}
\begin{scope}
\path[clip] ( 36.40, 31.25) rectangle (167.95,157.11);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 36.40, 31.25) rectangle (167.95,157.11);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.40, 48.06) --
	(167.95, 48.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.40, 71.50) --
	(167.95, 71.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.40, 94.94) --
	(167.95, 94.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.40,118.38) --
	(167.95,118.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.40,141.82) --
	(167.95,141.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 57.88, 31.25) --
	( 57.88,157.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 90.16, 31.25) --
	( 90.16,157.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (122.44, 31.25) --
	(122.44,157.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (154.73, 31.25) --
	(154.73,157.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.40, 36.34) --
	(167.95, 36.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.40, 59.78) --
	(167.95, 59.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.40, 83.22) --
	(167.95, 83.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.40,106.66) --
	(167.95,106.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.40,130.10) --
	(167.95,130.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.40,153.54) --
	(167.95,153.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.74, 31.25) --
	( 41.74,157.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.02, 31.25) --
	( 74.02,157.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.30, 31.25) --
	(106.30,157.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.58, 31.25) --
	(138.58,157.11);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.42, 35.16) rectangle ( 44.34, 39.09);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.38, 40.29) --
	( 45.02, 35.71) --
	( 39.74, 35.71) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.61, 37.36) -- ( 45.16, 37.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.38, 34.58) -- ( 42.38, 40.13);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.42, 35.61) -- ( 44.34, 39.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.42, 39.54) -- ( 44.34, 35.61);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.93, 43.00) rectangle ( 51.85, 46.92);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.89, 40.56) --
	( 52.53, 35.99) --
	( 47.25, 35.99) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.11, 37.41) -- ( 52.66, 37.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.89, 34.64) -- ( 49.89, 40.18);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.93, 35.61) -- ( 51.85, 39.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.93, 39.53) -- ( 51.85, 35.61);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.11, 38.94) --
	( 49.89, 41.71) --
	( 52.66, 38.94) --
	( 49.89, 36.16) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.49, 63.09) rectangle ( 72.41, 67.01);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.45, 42.32) --
	( 73.10, 37.74) --
	( 67.81, 37.74) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.68, 38.35) -- ( 73.23, 38.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.45, 35.58) -- ( 70.45, 41.13);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.49, 36.05) -- ( 72.41, 39.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.49, 39.98) -- ( 72.41, 36.05);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.68, 41.62) --
	( 70.45, 44.39) --
	( 73.23, 41.62) --
	( 70.45, 38.84) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.15, 98.74) rectangle (108.08,102.66);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.12, 45.81) --
	(108.76, 41.24) --
	(103.47, 41.24) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.34, 40.56) -- (108.89, 40.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.12, 37.79) -- (106.12, 43.34);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.15, 37.53) -- (108.08, 41.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.15, 41.46) -- (108.08, 37.53);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.34, 46.37) --
	(106.12, 49.15) --
	(108.89, 46.37) --
	(106.12, 43.60) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.78,149.42) rectangle (158.70,153.35);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.74, 51.24) --
	(159.39, 46.66) --
	(154.10, 46.66) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.97, 44.15) -- (159.52, 44.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.74, 41.38) -- (156.74, 46.93);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.78, 40.22) -- (158.70, 44.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.78, 44.14) -- (158.70, 40.22);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.97, 55.64) --
	(156.74, 58.42) --
	(159.52, 55.64) --
	(156.74, 52.87) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.42, 35.01) rectangle ( 44.34, 38.94);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.38, 40.11) --
	( 45.02, 35.54) --
	( 39.74, 35.54) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.61, 37.15) -- ( 45.16, 37.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.38, 34.37) -- ( 42.38, 39.92);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.42, 35.36) -- ( 44.34, 39.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.42, 39.28) -- ( 44.34, 35.36);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.33, 41.46) rectangle ( 52.26, 45.38);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.30, 40.35) --
	( 52.94, 35.77) --
	( 47.65, 35.77) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.52, 37.20) -- ( 53.07, 37.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.30, 34.42) -- ( 50.30, 39.97);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.33, 35.36) -- ( 52.26, 39.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.33, 39.29) -- ( 52.26, 35.36);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.52, 38.42) --
	( 50.30, 41.19) --
	( 53.07, 38.42) --
	( 50.30, 35.64) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.80, 58.47) rectangle ( 73.72, 62.40);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.76, 41.89) --
	( 74.40, 37.31) --
	( 69.11, 37.31) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.98, 38.06) -- ( 74.53, 38.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.76, 35.28) -- ( 71.76, 40.83);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.80, 35.80) -- ( 73.72, 39.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.80, 39.72) -- ( 73.72, 35.80);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.98, 40.74) --
	( 71.76, 43.52) --
	( 74.53, 40.74) --
	( 71.76, 37.97) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.14, 87.95) rectangle (111.06, 91.87);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.10, 44.95) --
	(111.74, 40.38) --
	(106.46, 40.38) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.32, 40.05) -- (111.87, 40.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.10, 37.27) -- (109.10, 42.82);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.14, 37.19) -- (111.06, 41.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.14, 41.11) -- (111.06, 37.19);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.32, 45.17) --
	(109.10, 47.95) --
	(111.87, 45.17) --
	(109.10, 42.40) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.01,130.15) rectangle (163.93,134.07);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97, 49.69) --
	(164.61, 45.11) --
	(159.33, 45.11) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.19, 43.33) -- (164.74, 43.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97, 40.55) -- (161.97, 46.10);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.01, 39.69) -- (163.93, 43.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.01, 43.61) -- (163.93, 39.69);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.19, 54.26) --
	(161.97, 57.03) --
	(164.74, 54.26) --
	(161.97, 51.49) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.38, 37.12) --
	( 49.89, 44.96) --
	( 70.45, 65.05) --
	(106.12,100.70) --
	(156.74,151.39);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.38, 36.97) --
	( 50.30, 43.42) --
	( 71.76, 60.43) --
	(109.10, 89.91) --
	(161.97,132.11);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.38, 37.24) --
	( 49.89, 37.51) --
	( 70.45, 39.27) --
	(106.12, 42.76) --
	(156.74, 48.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.38, 37.06) --
	( 50.30, 37.30) --
	( 71.76, 38.84) --
	(109.10, 41.90) --
	(161.97, 46.64);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.38, 37.36) --
	( 49.89, 37.41) --
	( 70.45, 38.35) --
	(106.12, 40.56) --
	(156.74, 44.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.38, 37.15) --
	( 50.30, 37.20) --
	( 71.76, 38.06) --
	(109.10, 40.05) --
	(161.97, 43.33);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.38, 37.58) --
	( 49.89, 37.57) --
	( 70.45, 38.01) --
	(106.12, 39.50) --
	(156.74, 42.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.38, 37.32) --
	( 50.30, 37.33) --
	( 71.76, 37.76) --
	(109.10, 39.15) --
	(161.97, 41.65);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.89, 38.94) --
	( 70.45, 41.62) --
	(106.12, 46.37) --
	(156.74, 55.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 50.30, 38.42) --
	( 71.76, 40.74) --
	(109.10, 45.17) --
	(161.97, 54.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.45, 33.31) {  0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.45, 56.75) { 50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.45, 80.19) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.45,103.63) {150};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.45,127.07) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.45,150.51) {250};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.65, 36.34) --
	( 36.40, 36.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.65, 59.78) --
	( 36.40, 59.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.65, 83.22) --
	( 36.40, 83.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.65,106.66) --
	( 36.40,106.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.65,130.10) --
	( 36.40,130.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.65,153.54) --
	( 36.40,153.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.74, 28.50) --
	( 41.74, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.02, 28.50) --
	( 74.02, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.30, 28.50) --
	(106.30, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.58, 28.50) --
	(138.58, 31.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.74, 20.24) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 74.02, 20.24) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (106.30, 20.24) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (138.58, 20.24) {150};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (102.17,  7.93) {$\numdropoffs$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 94.18) {$t_{\text{search}}$ (Dij. DALS)};
\end{scope}
\begin{scope}
\path[clip] (173.45,  0.00) rectangle (346.90,162.61);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (173.45,  0.00) rectangle (346.90,162.61);
\end{scope}
\begin{scope}
\path[clip] (209.85, 31.25) rectangle (341.40,157.11);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (209.85, 31.25) rectangle (341.40,157.11);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (209.85, 52.50) --
	(341.40, 52.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (209.85, 84.31) --
	(341.40, 84.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (209.85,116.12) --
	(341.40,116.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (209.85,147.92) --
	(341.40,147.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (231.32, 31.25) --
	(231.32,157.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (263.61, 31.25) --
	(263.61,157.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (295.89, 31.25) --
	(295.89,157.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (328.17, 31.25) --
	(328.17,157.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.85, 36.60) --
	(341.40, 36.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.85, 68.40) --
	(341.40, 68.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.85,100.21) --
	(341.40,100.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.85,132.02) --
	(341.40,132.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.18, 31.25) --
	(215.18,157.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.47, 31.25) --
	(247.47,157.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.75, 31.25) --
	(279.75,157.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.03, 31.25) --
	(312.03,157.11);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.87, 35.01) rectangle (217.79, 38.94);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.83, 37.03) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.83, 40.14) --
	(218.47, 35.57) --
	(213.19, 35.57) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.37, 37.71) rectangle (225.30, 41.64);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.34, 37.59) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.34, 40.47) --
	(225.98, 35.90) --
	(220.69, 35.90) --
	cycle;
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.56, 38.77) --
	(223.34, 41.54) --
	(226.11, 38.77) --
	(223.34, 35.99) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.94, 44.02) rectangle (245.86, 47.95);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.90, 39.50) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.90, 41.90) --
	(246.54, 37.32) --
	(241.26, 37.32) --
	cycle;
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.13, 43.14) --
	(243.90, 45.91) --
	(246.68, 43.14) --
	(243.90, 40.36) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.60, 54.41) rectangle (281.53, 58.33);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.56, 42.82) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.56, 44.53) --
	(282.21, 39.95) --
	(276.92, 39.95) --
	cycle;
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.79, 50.83) --
	(279.56, 53.61) --
	(282.34, 50.83) --
	(279.56, 48.06) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.23, 67.48) rectangle (332.15, 71.41);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.19, 47.49) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.19, 48.36) --
	(332.83, 43.78) --
	(327.55, 43.78) --
	cycle;
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.42, 61.33) --
	(330.19, 64.11) --
	(332.97, 61.33) --
	(330.19, 58.56) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.87, 36.02) rectangle (217.79, 39.94);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.83, 38.28) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.83, 41.64) --
	(218.47, 37.06) --
	(213.19, 37.06) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.78, 47.17) rectangle (225.71, 51.09);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.74, 40.08) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.74, 42.60) --
	(226.39, 38.02) --
	(221.10, 38.02) --
	cycle;
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.97, 46.10) --
	(223.74, 48.87) --
	(226.52, 46.10) --
	(223.74, 43.32) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.24, 71.78) rectangle (247.17, 75.70);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.21, 46.52) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.21, 47.33) --
	(247.85, 42.75) --
	(242.56, 42.75) --
	cycle;
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.43, 63.83) --
	(245.21, 66.60) --
	(247.98, 63.83) --
	(245.21, 61.05) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.58,106.92) rectangle (284.51,110.84);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.55, 57.37) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.55, 56.34) --
	(285.19, 51.77) --
	(279.90, 51.77) --
	cycle;
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.77, 93.89) --
	(282.55, 96.66) --
	(285.32, 93.89) --
	(282.55, 91.11) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.45,149.42) rectangle (337.38,153.35);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.42, 71.81) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.42, 68.99) --
	(338.06, 64.41) --
	(332.77, 64.41) --
	cycle;
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.64,134.05) --
	(335.42,136.82) --
	(338.19,134.05) --
	(335.42,131.27) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.83, 36.97) --
	(223.34, 39.68) --
	(243.90, 45.99) --
	(279.56, 56.37) --
	(330.19, 69.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (215.83, 37.98) --
	(223.74, 49.13) --
	(245.21, 73.74) --
	(282.55,108.88) --
	(335.42,151.39);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.83, 37.03) --
	(223.34, 37.59) --
	(243.90, 39.50) --
	(279.56, 42.82) --
	(330.19, 47.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (215.83, 38.28) --
	(223.74, 40.08) --
	(245.21, 46.52) --
	(282.55, 57.37) --
	(335.42, 71.81);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.83, 37.09) --
	(223.34, 37.42) --
	(243.90, 38.85) --
	(279.56, 41.47) --
	(330.19, 45.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (215.83, 38.58) --
	(223.74, 39.55) --
	(245.21, 44.28) --
	(282.55, 53.29) --
	(335.42, 65.94);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.34, 38.77) --
	(243.90, 43.14) --
	(279.56, 50.83) --
	(330.19, 61.33);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (223.74, 46.10) --
	(245.21, 63.83) --
	(282.55, 93.89) --
	(335.42,134.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (204.90, 33.57) { 0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (204.90, 65.37) { 2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (204.90, 97.18) { 4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (204.90,128.99) { 6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.10, 36.60) --
	(209.85, 36.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.10, 68.40) --
	(209.85, 68.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.10,100.21) --
	(209.85,100.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.10,132.02) --
	(209.85,132.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.18, 28.50) --
	(215.18, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.47, 28.50) --
	(247.47, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.75, 28.50) --
	(279.75, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.03, 28.50) --
	(312.03, 31.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.18, 20.24) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (247.47, 20.24) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (279.75, 20.24) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (312.03, 20.24) {150};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (275.62,  7.93) {$\numdropoffs$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (186.52, 94.18) {$t_{\text{search}}$ (BCH DALS)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (355.77,133.42) rectangle (424.75,264.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (361.27,249.97) {$k$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (361.27,225.64) rectangle (378.61,242.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.98,232.35) rectangle (371.90,236.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.00,234.31) -- (376.88,234.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (361.27,208.30) rectangle (378.61,225.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.94,216.97) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.00,216.97) -- (376.88,216.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (361.27,190.95) rectangle (378.61,208.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.94,202.68) --
	(372.58,198.10) --
	(367.30,198.10) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.00,199.62) -- (376.88,199.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (361.27,173.61) rectangle (378.61,190.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.17,182.28) -- (372.72,182.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.94,179.51) -- (369.94,185.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.00,182.28) -- (376.88,182.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (361.27,156.26) rectangle (378.61,173.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.98,162.97) -- (371.90,166.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.98,166.90) -- (371.90,162.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.00,164.94) -- (376.88,164.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (361.27,138.92) rectangle (378.61,156.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.17,147.59) --
	(369.94,150.37) --
	(372.72,147.59) --
	(369.94,144.82) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.00,147.59) -- (376.88,147.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (384.11,231.28) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (384.11,213.94) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (384.11,196.59) {16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (384.11,179.25) {32};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (384.11,161.90) {64};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (384.11,144.56) {no SIMD};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (355.77, 60.69) rectangle (419.23,122.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (361.27,107.86) {Instance};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (361.27, 83.53) rectangle (378.61,100.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.00, 92.21) -- (376.88, 92.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (361.27, 66.19) rectangle (378.61, 83.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (363.00, 74.86) -- (376.88, 74.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (384.11, 89.18) {B-1\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (384.11, 71.83) {B-10\%};
\end{scope}
\end{tikzpicture}


==> last_stop_bundled_speedup_eval.tex <==
% Created by tikzDevice version 0.12.4 on 2023-11-02 13:52:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,325.21);
\begin{scope}
\path[clip] (  0.00,162.61) rectangle (202.36,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,162.61) rectangle (202.36,325.21);
\end{scope}
\begin{scope}
\path[clip] ( 34.45,193.86) rectangle (196.86,319.71);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.45,193.86) rectangle (196.86,319.72);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.83,205.48) --
	( 44.47,210.06) --
	( 39.19,210.06) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.83,209.39) --
	( 44.47,204.82) --
	( 39.19,204.82) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.05,204.42) -- ( 44.60,204.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.83,201.64) -- ( 41.83,207.19);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.87,199.35) -- ( 43.79,203.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.87,203.27) -- ( 43.79,199.35);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.05,198.21) --
	( 41.83,200.99) --
	( 44.60,198.21) --
	( 41.83,195.44) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.37,273.58) --
	( 54.01,269.00) --
	( 48.73,269.00) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.59,274.95) -- ( 54.14,274.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.37,272.18) -- ( 51.37,277.73);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.41,254.11) -- ( 53.33,258.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.41,258.03) -- ( 53.33,254.11);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.59,231.81) --
	( 51.37,234.58) --
	( 54.14,231.81) --
	( 51.37,229.03) --
	cycle;
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.37,228.38) --
	( 54.01,232.96) --
	( 48.73,232.96) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.25,278.79) --
	( 79.89,274.21) --
	( 74.61,274.21) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.47,298.82) -- ( 80.02,298.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.25,296.04) -- ( 77.25,301.59);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.29,301.09) -- ( 79.21,305.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.29,305.02) -- ( 79.21,301.09);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.47,273.71) --
	( 77.25,276.49) --
	( 80.02,273.71) --
	( 77.25,270.94) --
	cycle;
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.25,233.65) --
	( 79.89,238.23) --
	( 74.61,238.23) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.08,279.70) --
	(124.72,275.12) --
	(119.44,275.12) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.30,303.08) -- (124.85,303.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.08,300.30) -- (122.08,305.85);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.12,311.76) -- (124.04,315.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.12,315.68) -- (124.04,311.76);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.30,296.48) --
	(122.08,299.26) --
	(124.85,296.48) --
	(122.08,293.71) --
	cycle;
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.08,236.76) --
	(124.72,241.34) --
	(119.44,241.34) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.17,279.25) --
	(187.82,274.67) --
	(182.53,274.67) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.40,301.66) -- (187.95,301.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.17,298.89) -- (185.17,304.43);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.21,311.41) -- (187.14,315.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.21,315.33) -- (187.14,311.41);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.40,297.41) --
	(185.17,300.19) --
	(187.95,297.41) --
	(185.17,294.64) --
	cycle;
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.17,236.18) --
	(187.82,240.76) --
	(182.53,240.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.83,205.48) --
	( 44.47,210.06) --
	( 39.19,210.06) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.83,208.55) --
	( 44.47,203.97) --
	( 39.19,203.97) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.05,203.13) -- ( 44.60,203.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.83,200.35) -- ( 41.83,205.90);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.87,198.23) -- ( 43.79,202.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.87,202.15) -- ( 43.79,198.23);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.05,197.67) --
	( 41.83,200.45) --
	( 44.60,197.67) --
	( 41.83,194.90) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.69,253.19) --
	( 54.33,248.62) --
	( 49.05,248.62) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.91,250.00) -- ( 54.46,250.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.69,247.23) -- ( 51.69,252.78);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.73,234.08) -- ( 53.65,238.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.73,238.01) -- ( 53.65,234.08);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.91,220.16) --
	( 51.69,222.94) --
	( 54.46,220.16) --
	( 51.69,217.39) --
	cycle;
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.69,216.70) --
	( 54.33,221.28) --
	( 49.05,221.28) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.42,258.58) --
	( 81.06,254.00) --
	( 75.78,254.00) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.65,267.72) -- ( 81.20,267.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.42,264.95) -- ( 78.42,270.50);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.46,263.81) -- ( 80.38,267.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.46,267.73) -- ( 80.38,263.81);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.65,245.99) --
	( 78.42,248.76) --
	( 81.20,245.99) --
	( 78.42,243.21) --
	cycle;
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.42,218.88) --
	( 81.06,223.46) --
	( 75.78,223.46) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.57,261.90) --
	(127.21,257.33) --
	(121.92,257.33) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.79,273.63) -- (127.34,273.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.57,270.85) -- (124.57,276.40);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.60,274.25) -- (126.53,278.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.60,278.18) -- (126.53,274.25);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.79,261.06) --
	(124.57,263.83) --
	(127.34,261.06) --
	(124.57,258.28) --
	cycle;
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.57,221.85) --
	(127.21,226.42) --
	(121.92,226.42) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.47,264.33) --
	(192.12,259.75) --
	(186.83,259.75) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.70,276.77) -- (192.25,276.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.47,273.99) -- (189.47,279.54);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.51,277.68) -- (191.44,281.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.51,281.61) -- (191.44,277.68);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.70,264.18) --
	(189.47,266.96) --
	(192.25,264.18) --
	(189.47,261.41) --
	cycle;
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.47,223.09) --
	(192.12,227.66) --
	(186.83,227.66) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.83,206.34) --
	( 51.37,270.53) --
	( 77.25,275.74) --
	(122.08,276.64) --
	(185.17,276.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.83,205.50) --
	( 51.69,250.14) --
	( 78.42,255.53) --
	(124.57,258.85) --
	(189.47,261.28);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.83,204.42) --
	( 51.37,274.95) --
	( 77.25,298.82) --
	(122.08,303.08) --
	(185.17,301.66);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.83,203.13) --
	( 51.69,250.00) --
	( 78.42,267.72) --
	(124.57,273.63) --
	(189.47,276.77);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.83,201.31) --
	( 51.37,256.07) --
	( 77.25,303.05) --
	(122.08,313.72) --
	(185.17,313.37);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.83,200.19) --
	( 51.69,236.05) --
	( 78.42,265.77) --
	(124.57,276.21) --
	(189.47,279.64);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.83,198.21) --
	( 51.37,231.81) --
	( 77.25,273.71) --
	(122.08,296.48) --
	(185.17,297.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.83,197.67) --
	( 51.69,220.16) --
	( 78.42,245.99) --
	(124.57,261.06) --
	(189.47,264.18);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.83,208.53) --
	( 51.37,231.44) --
	( 77.25,236.70) --
	(122.08,239.81) --
	(185.17,239.23);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.83,208.53) --
	( 51.69,219.76) --
	( 78.42,221.93) --
	(124.57,224.90) --
	(189.47,226.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 34.45,208.53) -- (196.86,208.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.45,193.86) --
	( 34.45,319.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.50,190.83) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.50,220.17) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.50,249.51) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.50,278.85) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.50,308.20) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.70,193.86) --
	( 34.45,193.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.70,223.20) --
	( 34.45,223.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.70,252.54) --
	( 34.45,252.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.70,281.89) --
	( 34.45,281.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.70,311.23) --
	( 34.45,311.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.45,193.86) --
	(196.86,193.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.02,191.11) --
	( 41.02,193.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.48,191.11) --
	( 81.48,193.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.93,191.11) --
	(121.93,193.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.39,191.11) --
	(162.39,193.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.02,182.85) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 81.48,182.85) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (121.93,182.85) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (162.39,182.85) {150};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (115.65,170.54) {$\numpickups$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,256.79) {speedup (Dij. PALS)};
\end{scope}
\begin{scope}
\path[clip] (202.36,162.61) rectangle (404.71,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (202.36,162.61) rectangle (404.71,325.21);
\end{scope}
\begin{scope}
\path[clip] (236.80,193.86) rectangle (399.21,319.71);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (236.80,193.86) rectangle (399.21,319.72);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.19,245.82) --
	(246.83,250.40) --
	(241.54,250.40) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.19,238.12) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.19,232.52) --
	(246.83,227.94) --
	(241.54,227.94) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.41,219.76) -- (246.96,219.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.19,216.98) -- (244.19,222.53);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.72,290.25) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.72,300.36) --
	(256.37,295.78) --
	(251.08,295.78) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.95,277.27) -- (256.50,277.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.72,274.50) -- (253.72,280.05);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.72,237.12) --
	(256.37,241.70) --
	(251.08,241.70) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.60,296.02) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.60,310.08) --
	(282.25,305.51) --
	(276.96,305.51) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.83,290.68) -- (282.38,290.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.60,287.90) -- (279.60,293.45);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.60,234.38) --
	(282.25,238.96) --
	(276.96,238.96) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.43,301.02) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.43,313.57) --
	(327.08,308.99) --
	(321.79,308.99) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.66,292.21) -- (327.21,292.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.43,289.44) -- (324.43,294.99);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.43,234.66) --
	(327.08,239.23) --
	(321.79,239.23) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.53,305.78) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.53,316.77) --
	(390.17,312.20) --
	(384.89,312.20) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.75,291.92) -- (390.30,291.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.53,289.14) -- (387.53,294.69);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.53,235.45) --
	(390.17,240.02) --
	(384.89,240.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.19,245.82) --
	(246.83,250.40) --
	(241.54,250.40) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.19,237.46) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.19,231.91) --
	(246.83,227.34) --
	(241.54,227.34) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.41,218.30) -- (246.96,218.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.19,215.52) -- (244.19,221.07);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.05,272.01) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.05,271.65) --
	(256.69,267.07) --
	(251.40,267.07) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.27,248.07) -- (256.82,248.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.05,245.30) -- (254.05,250.85);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.05,223.28) --
	(256.69,227.86) --
	(251.40,227.86) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.78,276.70) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.78,273.92) --
	(283.42,269.34) --
	(278.13,269.34) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.00,247.87) -- (283.55,247.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.78,245.10) -- (280.78,250.65);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.78,219.77) --
	(283.42,224.35) --
	(278.13,224.35) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.92,280.94) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.92,273.76) --
	(329.56,269.18) --
	(324.28,269.18) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.15,245.17) -- (329.70,245.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.92,242.39) -- (326.92,247.94);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.92,218.74) --
	(329.56,223.31) --
	(324.28,223.31) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.83,282.72) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.83,271.49) --
	(394.47,266.92) --
	(389.19,266.92) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.05,242.34) -- (394.60,242.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.83,239.57) -- (391.83,245.12);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.83,218.01) --
	(394.47,222.58) --
	(389.19,222.58) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.19,238.12) --
	(253.72,290.25) --
	(279.60,296.02) --
	(324.43,301.02) --
	(387.53,305.78);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (244.19,237.46) --
	(254.05,272.01) --
	(280.78,276.70) --
	(326.92,280.94) --
	(391.83,282.72);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.19,229.47) --
	(253.72,297.31) --
	(279.60,307.03) --
	(324.43,310.52) --
	(387.53,313.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (244.19,228.86) --
	(254.05,268.60) --
	(280.78,270.87) --
	(326.92,270.71) --
	(391.83,268.44);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.19,219.76) --
	(253.72,277.27) --
	(279.60,290.68) --
	(324.43,292.21) --
	(387.53,291.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (244.19,218.30) --
	(254.05,248.07) --
	(280.78,247.87) --
	(326.92,245.17) --
	(391.83,242.34);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.19,248.87) --
	(253.72,240.17) --
	(279.60,237.43) --
	(324.43,237.71) --
	(387.53,238.50);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (244.19,248.87) --
	(254.05,226.33) --
	(280.78,222.82) --
	(326.92,221.79) --
	(391.83,221.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (236.80,248.87) -- (399.21,248.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.80,193.86) --
	(236.80,319.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (231.85,190.83) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (231.85,218.34) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (231.85,245.84) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (231.85,273.35) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (231.85,300.86) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.05,193.86) --
	(236.80,193.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.05,221.37) --
	(236.80,221.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.05,248.87) --
	(236.80,248.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.05,276.38) --
	(236.80,276.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.05,303.89) --
	(236.80,303.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.80,193.86) --
	(399.21,193.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.37,191.11) --
	(243.37,193.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.83,191.11) --
	(283.83,193.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.29,191.11) --
	(324.29,193.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.75,191.11) --
	(364.75,193.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (243.37,182.85) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (283.83,182.85) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (324.29,182.85) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (364.75,182.85) {150};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (318.01,170.54) {$\numpickups$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (215.43,256.79) {speedup (BCH PALS)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,162.61);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (202.36,162.61);
\end{scope}
\begin{scope}
\path[clip] ( 34.45, 31.25) rectangle (196.86,157.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.45, 31.25) rectangle (196.86,157.11);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.83, 34.04) --
	( 44.47, 38.62) --
	( 39.19, 38.62) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.83, 39.42) --
	( 44.47, 34.84) --
	( 39.19, 34.84) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.05, 35.74) -- ( 44.60, 35.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.83, 32.97) -- ( 41.83, 38.52);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.87, 32.99) -- ( 43.79, 36.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.87, 36.92) -- ( 43.79, 32.99);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.05, 33.75) --
	( 41.83, 36.53) --
	( 44.60, 33.75) --
	( 41.83, 30.98) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.10, 77.43) --
	( 53.74, 72.85) --
	( 48.45, 72.85) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.32, 78.48) -- ( 53.87, 78.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.10, 75.70) -- ( 51.10, 81.25);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.14, 70.30) -- ( 53.06, 74.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.14, 74.23) -- ( 53.06, 70.30);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.32, 58.87) --
	( 51.10, 61.64) --
	( 53.87, 58.87) --
	( 51.10, 56.09) --
	cycle;
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.10, 47.61) --
	( 53.74, 52.18) --
	( 48.45, 52.18) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.49, 91.65) --
	( 79.13, 87.07) --
	( 73.84, 87.07) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.71,114.73) -- ( 79.26,114.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.49,111.96) -- ( 76.49,117.51);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.52,129.76) -- ( 78.45,133.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.52,133.68) -- ( 78.45,129.76);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.71,111.84) --
	( 76.49,114.62) --
	( 79.26,111.84) --
	( 76.49,109.07) --
	cycle;
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.49, 60.01) --
	( 79.13, 64.59) --
	( 73.84, 64.59) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.52, 92.88) --
	(123.16, 88.31) --
	(117.87, 88.31) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.74,120.39) -- (123.29,120.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.52,117.61) -- (120.52,123.16);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.55,148.57) -- (122.48,152.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.55,152.49) -- (122.48,148.57);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.74,149.02) --
	(120.52,151.80) --
	(123.29,149.02) --
	(120.52,146.25) --
	cycle;
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.52, 65.69) --
	(123.16, 70.27) --
	(117.87, 70.27) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.02, 91.07) --
	(185.66, 86.50) --
	(180.38, 86.50) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.25,117.34) -- (185.80,117.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.02,114.56) -- (183.02,120.11);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.06,144.43) -- (184.98,148.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.06,148.35) -- (184.98,144.43);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.25,151.11) --
	(183.02,153.89) --
	(185.80,151.11) --
	(183.02,148.34) --
	cycle;
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.02, 63.03) --
	(185.66, 67.61) --
	(180.38, 67.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.83, 34.04) --
	( 44.47, 38.62) --
	( 39.19, 38.62) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.83, 39.45) --
	( 44.47, 34.87) --
	( 39.19, 34.87) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.05, 35.80) -- ( 44.60, 35.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.83, 33.03) -- ( 41.83, 38.58);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.87, 33.02) -- ( 43.79, 36.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.87, 36.94) -- ( 43.79, 33.02);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.05, 33.79) --
	( 41.83, 36.56) --
	( 44.60, 33.79) --
	( 41.83, 31.01) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 77.82) --
	( 54.24, 73.24) --
	( 48.96, 73.24) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.83, 79.87) -- ( 54.38, 79.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 77.10) -- ( 51.60, 82.65);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.64, 71.48) -- ( 53.56, 75.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.64, 75.40) -- ( 53.56, 71.48);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.83, 59.85) --
	( 51.60, 62.63) --
	( 54.38, 59.85) --
	( 51.60, 57.08) --
	cycle;
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60, 47.67) --
	( 54.24, 52.25) --
	( 48.96, 52.25) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.10, 90.80) --
	( 80.74, 86.22) --
	( 75.45, 86.22) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.32,113.52) -- ( 80.87,113.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.10,110.75) -- ( 78.10,116.30);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.14,128.68) -- ( 80.06,132.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.14,132.60) -- ( 80.06,128.68);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.32,111.89) --
	( 78.10,114.66) --
	( 80.87,111.89) --
	( 78.10,109.11) --
	cycle;
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.10, 60.36) --
	( 80.74, 64.94) --
	( 75.45, 64.94) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.20, 90.71) --
	(126.84, 86.13) --
	(121.56, 86.13) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.42,115.88) -- (126.97,115.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.20,113.11) -- (124.20,118.66);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.24,141.03) -- (126.16,144.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.24,144.95) -- (126.16,141.03);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.42,143.02) --
	(124.20,145.80) --
	(126.97,143.02) --
	(124.20,140.25) --
	cycle;
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.20, 63.74) --
	(126.84, 68.32) --
	(121.56, 68.32) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.47, 88.81) --
	(192.12, 84.24) --
	(186.83, 84.24) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.70,111.61) -- (192.25,111.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.47,108.83) -- (189.47,114.38);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.51,135.02) -- (191.44,138.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.51,138.95) -- (191.44,135.02);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.70,141.07) --
	(189.47,143.85) --
	(192.25,141.07) --
	(189.47,138.30) --
	cycle;
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.47, 60.94) --
	(192.12, 65.51) --
	(186.83, 65.51) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.83, 36.37) --
	( 51.10, 74.38) --
	( 76.49, 88.60) --
	(120.52, 89.83) --
	(183.02, 88.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.83, 36.40) --
	( 51.60, 74.77) --
	( 78.10, 87.75) --
	(124.20, 87.66) --
	(189.47, 85.76);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.83, 35.74) --
	( 51.10, 78.48) --
	( 76.49,114.73) --
	(120.52,120.39) --
	(183.02,117.34);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.83, 35.80) --
	( 51.60, 79.87) --
	( 78.10,113.52) --
	(124.20,115.88) --
	(189.47,111.61);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.83, 34.96) --
	( 51.10, 72.26) --
	( 76.49,131.72) --
	(120.52,150.53) --
	(183.02,146.39);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.83, 34.98) --
	( 51.60, 73.44) --
	( 78.10,130.64) --
	(124.20,142.99) --
	(189.47,136.98);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.83, 33.75) --
	( 51.10, 58.87) --
	( 76.49,111.84) --
	(120.52,149.02) --
	(183.02,151.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.83, 33.79) --
	( 51.60, 59.85) --
	( 78.10,111.89) --
	(124.20,143.02) --
	(189.47,141.07);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.83, 37.10) --
	( 51.10, 50.66) --
	( 76.49, 63.06) --
	(120.52, 68.74) --
	(183.02, 66.08);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 41.83, 37.10) --
	( 51.60, 50.73) --
	( 78.10, 63.42) --
	(124.20, 66.79) --
	(189.47, 63.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 34.45, 37.10) -- (196.86, 37.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.45, 31.25) --
	( 34.45,157.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.50, 28.22) { 0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.50, 57.44) { 5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.50, 86.65) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.50,115.87) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.50,145.08) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.70, 31.25) --
	( 34.45, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.70, 60.47) --
	( 34.45, 60.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.70, 89.68) --
	( 34.45, 89.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.70,118.90) --
	( 34.45,118.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.70,148.11) --
	( 34.45,148.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.45, 31.25) --
	(196.86, 31.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.03, 28.50) --
	( 41.03, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.89, 28.50) --
	( 80.89, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.75, 28.50) --
	(120.75, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.60, 28.50) --
	(160.60, 31.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.03, 20.24) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 80.89, 20.24) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (120.75, 20.24) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (160.60, 20.24) {150};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (115.65,  7.93) {$\numdropoffs$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 94.18) {speedup (Dij. DALS)};
\end{scope}
\begin{scope}
\path[clip] (202.36,  0.00) rectangle (404.71,162.61);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (202.36,  0.00) rectangle (404.71,162.61);
\end{scope}
\begin{scope}
\path[clip] (236.80, 31.25) rectangle (399.21,157.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (236.80, 31.25) rectangle (399.21,157.11);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.19, 52.99) --
	(246.83, 57.57) --
	(241.54, 57.57) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.19, 52.68) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.19, 53.18) --
	(246.83, 48.61) --
	(241.54, 48.61) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.41, 44.88) -- (246.96, 44.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.19, 42.11) -- (244.19, 47.66);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.45,108.18) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.45,126.72) --
	(256.10,122.14) --
	(250.81,122.14) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.68,113.89) -- (256.23,113.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.45,111.12) -- (253.45,116.67);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.45, 63.32) --
	(256.10, 67.89) --
	(250.81, 67.89) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.84,111.31) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.84,137.70) --
	(281.49,133.13) --
	(276.20,133.13) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.07,140.82) -- (281.62,140.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.84,138.05) -- (278.84,143.60);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.84, 63.78) --
	(281.49, 68.36) --
	(276.20, 68.36) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.87,109.97) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.87,134.79) --
	(325.52,130.21) --
	(320.23,130.21) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.10,137.00) -- (325.65,137.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.87,134.23) -- (322.87,139.78);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.87, 62.63) --
	(325.52, 67.20) --
	(320.23, 67.20) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.38,105.98) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.38,127.75) --
	(388.02,123.18) --
	(382.74,123.18) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.60,126.69) -- (388.15,126.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.38,123.91) -- (385.38,129.46);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.38, 61.12) --
	(388.02, 65.70) --
	(382.74, 65.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.19, 52.99) --
	(246.83, 57.57) --
	(241.54, 57.57) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.19, 51.71) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.19, 51.58) --
	(246.83, 47.00) --
	(241.54, 47.00) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.41, 42.69) -- (246.96, 42.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.19, 39.91) -- (244.19, 45.46);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.96,120.40) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.96,139.53) --
	(256.60,134.95) --
	(251.31,134.95) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.18,116.18) -- (256.73,116.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.96,113.40) -- (253.96,118.95);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.96, 60.91) --
	(256.60, 65.48) --
	(251.31, 65.48) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.45,124.06) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.45,154.17) --
	(283.10,149.59) --
	(277.81,149.59) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.68,145.42) -- (283.23,145.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.45,142.65) -- (280.45,148.20);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.45, 62.02) --
	(283.10, 66.60) --
	(277.81, 66.60) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.56,117.51) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.56,141.64) --
	(329.20,137.06) --
	(323.91,137.06) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.78,132.74) -- (329.33,132.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.56,129.97) -- (326.56,135.52);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.56, 59.48) --
	(329.20, 64.06) --
	(323.91, 64.06) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.83,112.07) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.83,131.28) --
	(394.47,126.70) --
	(389.19,126.70) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.05,118.79) -- (394.60,118.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.83,116.02) -- (391.83,121.57);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.83, 57.40) --
	(394.47, 61.98) --
	(389.19, 61.98) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.19, 52.68) --
	(253.45,108.18) --
	(278.84,111.31) --
	(322.87,109.97) --
	(385.38,105.98);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (244.19, 51.71) --
	(253.96,120.40) --
	(280.45,124.06) --
	(326.56,117.51) --
	(391.83,112.07);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.19, 50.13) --
	(253.45,123.67) --
	(278.84,134.65) --
	(322.87,131.73) --
	(385.38,124.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (244.19, 48.53) --
	(253.96,136.48) --
	(280.45,151.11) --
	(326.56,138.58) --
	(391.83,128.23);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.19, 44.88) --
	(253.45,113.89) --
	(278.84,140.82) --
	(322.87,137.00) --
	(385.38,126.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (244.19, 42.69) --
	(253.96,116.18) --
	(280.45,145.42) --
	(326.56,132.74) --
	(391.83,118.79);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.19, 56.04) --
	(253.45, 66.37) --
	(278.84, 66.83) --
	(322.87, 65.68) --
	(385.38, 64.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (244.19, 56.04) --
	(253.96, 63.96) --
	(280.45, 65.07) --
	(326.56, 62.53) --
	(391.83, 60.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (236.80, 56.04) -- (399.21, 56.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.80, 31.25) --
	(236.80,157.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (231.85, 28.22) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (231.85, 53.01) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (231.85, 77.80) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (231.85,102.59) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (231.85,127.39) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (231.85,152.18) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.05, 31.25) --
	(236.80, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.05, 56.04) --
	(236.80, 56.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.05, 80.83) --
	(236.80, 80.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.05,105.63) --
	(236.80,105.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.05,130.42) --
	(236.80,130.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.05,155.21) --
	(236.80,155.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.80, 31.25) --
	(399.21, 31.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.39, 28.50) --
	(243.39, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.24, 28.50) --
	(283.24, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.10, 28.50) --
	(323.10, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.96, 28.50) --
	(362.96, 31.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (243.39, 20.24) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (283.24, 20.24) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (323.10, 20.24) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (362.96, 20.24) {150};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (318.01,  7.93) {$\numdropoffs$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (215.43, 94.18) {speedup (BCH DALS)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (406.26,133.42) rectangle (475.23,264.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (411.76,249.97) {$k$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.43,234.31) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.49,234.31) -- (427.37,234.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.43,220.02) --
	(423.07,215.44) --
	(417.79,215.44) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.49,216.97) -- (427.37,216.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.66,199.62) -- (423.21,199.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.43,196.85) -- (420.43,202.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.49,199.62) -- (427.37,199.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.47,180.32) -- (422.39,184.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.47,184.24) -- (422.39,180.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.49,182.28) -- (427.37,182.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.66,164.94) --
	(420.43,167.71) --
	(423.21,164.94) --
	(420.43,162.16) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.49,164.94) -- (427.37,164.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.43,144.54) --
	(423.07,149.12) --
	(417.79,149.12) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.49,147.59) -- (427.37,147.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (434.60,231.28) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (434.60,213.94) {16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (434.60,196.59) {32};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (434.60,179.25) {64};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (434.60,161.90) {128};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (434.60,144.56) {no SIMD};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (406.26, 60.69) rectangle (504.34,122.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (411.76,107.86) {Instance};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.49, 92.21) -- (427.37, 92.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (413.49, 74.86) -- (427.37, 74.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (434.60, 89.18) {\ShortBerlinOne};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (434.60, 71.83) {\ShortBerlinTen};
\end{scope}
\end{tikzpicture}


==> last_stop_sorted_buckets_eval.tex <==
% Created by tikzDevice version 0.12.4 on 2023-08-15 18:15:39
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,325.21);
\begin{scope}
\path[clip] (  0.00,162.61) rectangle (173.45,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,162.61) rectangle (173.45,325.21);
\end{scope}
\begin{scope}
\path[clip] ( 34.45,193.86) rectangle (167.95,319.71);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 34.45,193.86) rectangle (167.95,319.72);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.45,221.19) --
	(167.95,221.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.45,264.46) --
	(167.95,264.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.45,307.73) --
	(167.95,307.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.48,193.86) --
	( 56.48,319.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.73,193.86) --
	( 89.73,319.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (122.99,193.86) --
	(122.99,319.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.25,193.86) --
	(156.25,319.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.45,199.55) --
	(167.95,199.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.45,242.82) --
	(167.95,242.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.45,286.09) --
	(167.95,286.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.85,193.86) --
	( 39.85,319.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.11,193.86) --
	( 73.11,319.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.36,193.86) --
	(106.36,319.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.62,193.86) --
	(139.62,319.71);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.55,197.62) rectangle ( 42.48,201.55);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.52,199.61) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.39,197.87) rectangle ( 50.32,201.79);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.36,200.22) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.67,198.78) rectangle ( 71.59,202.71);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.63,202.75) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.52,201.01) rectangle (108.44,204.94);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.48,209.85) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.38,205.07) rectangle (160.31,208.99);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.34,223.20) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.55,197.62) rectangle ( 42.48,201.54);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.52,199.65) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.66,197.83) rectangle ( 50.58,201.76);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.62,201.24) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.63,198.94) rectangle ( 72.56,202.86);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.59,211.33) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.56,202.28) rectangle (110.49,206.21);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.52,245.48) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.92,209.11) rectangle (163.84,213.03);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.88,313.99) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.52,199.59) --
	( 48.36,199.83) --
	( 69.63,200.74) --
	(106.48,202.97) --
	(158.34,207.03);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 40.52,199.58) --
	( 48.62,199.80) --
	( 70.59,200.90) --
	(108.52,204.25) --
	(161.88,211.07);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.52,199.61) --
	( 48.36,200.22) --
	( 69.63,202.75) --
	(106.48,209.85) --
	(158.34,223.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 40.52,199.65) --
	( 48.62,201.24) --
	( 70.59,211.33) --
	(108.52,245.48) --
	(161.88,313.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.50,196.52) { 0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.50,239.79) { 5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.50,283.06) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.70,199.55) --
	( 34.45,199.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.70,242.82) --
	( 34.45,242.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.70,286.09) --
	( 34.45,286.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.85,191.11) --
	( 39.85,193.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.11,191.11) --
	( 73.11,193.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.36,191.11) --
	(106.36,193.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.62,191.11) --
	(139.62,193.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.85,182.85) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 73.11,182.85) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (106.36,182.85) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (139.62,182.85) {150};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (101.20,170.54) {$\numpickups$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,256.79) {$t_{\text{search}}$ (ind. PALS)};
\end{scope}
\begin{scope}
\path[clip] (173.45,162.61) rectangle (346.90,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (173.45,162.61) rectangle (346.90,325.21);
\end{scope}
\begin{scope}
\path[clip] (207.89,193.86) rectangle (341.40,319.71);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (207.89,193.86) rectangle (341.40,319.72);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (207.89,212.03) --
	(341.40,212.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] (207.89,239.18) --
	(341.40,239.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (207.89,266.34) --
	(341.40,266.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (207.89,293.50) --
	(341.40,293.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (229.93,193.86) --
	(229.93,319.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (263.18,193.86) --
	(263.18,319.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.44,193.86) --
	(296.44,319.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (329.69,193.86) --
	(329.69,319.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.89,198.45) --
	(341.40,198.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.89,225.60) --
	(341.40,225.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.89,252.76) --
	(341.40,252.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.89,279.92) --
	(341.40,279.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.89,307.07) --
	(341.40,307.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.30,193.86) --
	(213.30,319.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.55,193.86) --
	(246.55,319.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.81,193.86) --
	(279.81,319.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.07,193.86) --
	(313.07,319.71);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.00,197.90) rectangle (215.93,201.83);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.96,201.92) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.84,202.16) rectangle (223.77,206.08);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.80,208.42) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.12,215.66) rectangle (245.04,219.59);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.08,228.73) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.97,239.28) rectangle (281.89,243.20);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.93,261.68) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.83,274.78) rectangle (333.75,278.70);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.79,301.25) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.00,197.62) rectangle (215.93,201.54);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.96,206.56) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.11,200.72) rectangle (224.03,204.65);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.07,219.29) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.08,208.03) rectangle (246.00,211.95);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.04,252.57) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.01,222.70) rectangle (283.93,226.63);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.97,281.31) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.37,255.18) rectangle (337.29,259.11);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.33,313.99) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.96,199.86) --
	(221.80,204.12) --
	(243.08,217.63) --
	(279.93,241.24) --
	(331.79,276.74);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (213.96,199.58) --
	(222.07,202.69) --
	(244.04,209.99) --
	(281.97,224.67) --
	(335.33,257.15);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.96,201.92) --
	(221.80,208.42) --
	(243.08,228.73) --
	(279.93,261.68) --
	(331.79,301.25);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (213.96,206.56) --
	(222.07,219.29) --
	(244.04,252.57) --
	(281.97,281.31) --
	(335.33,313.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (202.94,195.42) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (202.94,222.57) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (202.94,249.73) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (202.94,276.89) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (202.94,304.04) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.14,198.45) --
	(207.89,198.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.14,225.60) --
	(207.89,225.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.14,252.76) --
	(207.89,252.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.14,279.92) --
	(207.89,279.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.14,307.07) --
	(207.89,307.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.30,191.11) --
	(213.30,193.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.55,191.11) --
	(246.55,193.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.81,191.11) --
	(279.81,193.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.07,191.11) --
	(313.07,193.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (213.30,182.85) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (246.55,182.85) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (279.81,182.85) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (313.07,182.85) {150};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (274.65,170.54) {$\numpickups$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (186.52,256.79) {$t_{\text{search}}$ (col. PALS)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (173.45,162.61);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (173.45,162.61);
\end{scope}
\begin{scope}
\path[clip] ( 34.45, 31.25) rectangle (167.95,157.11);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 34.45, 31.25) rectangle (167.95,157.11);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.45, 57.77) --
	(167.95, 57.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.45, 99.47) --
	(167.95, 99.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.45,141.17) --
	(167.95,141.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.24, 31.25) --
	( 56.24,157.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.00, 31.25) --
	( 89.00,157.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (121.77, 31.25) --
	(121.77,157.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (154.53, 31.25) --
	(154.53,157.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.45, 36.92) --
	(167.95, 36.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.45, 78.62) --
	(167.95, 78.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.45,120.32) --
	(167.95,120.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.86, 31.25) --
	( 39.86,157.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.62, 31.25) --
	( 72.62,157.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.38, 31.25) --
	(105.38,157.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.15, 31.25) --
	(138.15,157.11);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.55, 35.01) rectangle ( 42.48, 38.94);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.52, 37.07) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.17, 35.37) rectangle ( 50.10, 39.29);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.13, 38.43) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.04, 36.19) rectangle ( 70.97, 40.12);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.00, 41.49) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.23, 37.55) rectangle (107.16, 41.48);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.20, 46.16) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.61, 39.27) rectangle (158.54, 43.19);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.58, 51.88) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.55, 35.14) rectangle ( 42.48, 39.07);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.52, 38.00) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.58, 36.61) rectangle ( 50.51, 40.53);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.55, 48.86) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.37, 39.83) rectangle ( 72.29, 43.76);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.33, 73.09) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.26, 44.44) rectangle (110.19, 48.36);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.22,109.27) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.92, 50.01) rectangle (163.84, 53.93);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.88,151.39) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.52, 36.97) --
	( 48.13, 37.33) --
	( 69.00, 38.16) --
	(105.20, 39.52) --
	(156.58, 41.23);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 40.52, 37.11) --
	( 48.55, 38.57) --
	( 70.33, 41.79) --
	(108.22, 46.40) --
	(161.88, 51.97);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.52, 37.07) --
	( 48.13, 38.43) --
	( 69.00, 41.49) --
	(105.20, 46.16) --
	(156.58, 51.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 40.52, 38.00) --
	( 48.55, 48.86) --
	( 70.33, 73.09) --
	(108.22,109.27) --
	(161.88,151.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.50, 33.89) { 0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.50, 75.59) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.50,117.29) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.70, 36.92) --
	( 34.45, 36.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.70, 78.62) --
	( 34.45, 78.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.70,120.32) --
	( 34.45,120.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.86, 28.50) --
	( 39.86, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.62, 28.50) --
	( 72.62, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.38, 28.50) --
	(105.38, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.15, 28.50) --
	(138.15, 31.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.86, 20.24) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 72.62, 20.24) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (105.38, 20.24) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (138.15, 20.24) {150};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (101.20,  7.93) {$\numdropoffs$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 94.18) {$t_{\text{search}}$ (ind. DALS)};
\end{scope}
\begin{scope}
\path[clip] (173.45,  0.00) rectangle (346.90,162.61);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (173.45,  0.00) rectangle (346.90,162.61);
\end{scope}
\begin{scope}
\path[clip] (207.89, 31.25) rectangle (341.40,157.11);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (207.89, 31.25) rectangle (341.40,157.11);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (207.89, 39.84) --
	(341.40, 39.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (207.89, 63.74) --
	(341.40, 63.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (207.89, 87.64) --
	(341.40, 87.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] (207.89,111.54) --
	(341.40,111.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (207.89,135.44) --
	(341.40,135.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (229.69, 31.25) --
	(229.69,157.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (262.45, 31.25) --
	(262.45,157.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (295.21, 31.25) --
	(295.21,157.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (327.98, 31.25) --
	(327.98,157.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.89, 51.79) --
	(341.40, 51.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.89, 75.69) --
	(341.40, 75.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.89, 99.59) --
	(341.40, 99.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.89,123.49) --
	(341.40,123.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.89,147.39) --
	(341.40,147.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.31, 31.25) --
	(213.31,157.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.07, 31.25) --
	(246.07,157.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.83, 31.25) --
	(278.83,157.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.60, 31.25) --
	(311.60,157.11);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.00, 35.01) rectangle (215.93, 38.94);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.96, 46.01) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.62, 37.28) rectangle (223.54, 41.21);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.58, 48.85) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.49, 39.88) rectangle (244.41, 43.80);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.45, 51.48) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.68, 43.62) rectangle (280.61, 47.54);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.64, 55.42) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.06, 48.23) rectangle (331.99, 52.16);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.02, 60.07) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.00, 49.40) rectangle (215.93, 53.32);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.96,129.01) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.03, 51.02) rectangle (223.96, 54.95);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.99,134.58) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.81, 54.12) rectangle (245.74, 58.04);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.78,139.44) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.71, 58.15) rectangle (283.63, 62.08);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.67,144.49) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.37, 63.94) rectangle (337.29, 67.87);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.33,151.39) circle (  1.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.96, 36.97) --
	(221.58, 39.25) --
	(242.45, 41.84) --
	(278.64, 45.58) --
	(330.02, 50.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (213.96, 51.36) --
	(221.99, 52.98) --
	(243.78, 56.08) --
	(281.67, 60.11) --
	(335.33, 65.90);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.96, 46.01) --
	(221.58, 48.85) --
	(242.45, 51.48) --
	(278.64, 55.42) --
	(330.02, 60.07);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (213.96,129.01) --
	(221.99,134.58) --
	(243.78,139.44) --
	(281.67,144.49) --
	(335.33,151.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (202.94, 48.76) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (202.94, 72.66) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (202.94, 96.56) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (202.94,120.46) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (202.94,144.36) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.14, 51.79) --
	(207.89, 51.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.14, 75.69) --
	(207.89, 75.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.14, 99.59) --
	(207.89, 99.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.14,123.49) --
	(207.89,123.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.14,147.39) --
	(207.89,147.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.31, 28.50) --
	(213.31, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.07, 28.50) --
	(246.07, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.83, 28.50) --
	(278.83, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.60, 28.50) --
	(311.60, 31.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (213.31, 20.24) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (246.07, 20.24) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (278.83, 20.24) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (311.60, 20.24) {150};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (274.65,  7.93) {$\numdropoffs$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (186.52, 94.18) {$t_{\text{search}}$ (col. DALS)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (358.53,168.11) rectangle (406.17,229.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (364.03,215.28) {sorted?};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (364.03,190.95) rectangle (381.38,208.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.74,197.66) rectangle (374.66,201.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.76,199.62) -- (379.64,199.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (364.03,173.61) rectangle (381.38,190.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.70,182.28) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.76,182.28) -- (379.64,182.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (386.88,196.59) {yes};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (386.88,179.25) {no};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (358.53, 95.38) rectangle (421.99,157.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (364.03,142.55) {Instance};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (364.03,118.22) rectangle (381.38,135.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.76,126.90) -- (379.64,126.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (364.03,100.88) rectangle (381.38,118.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (365.76,109.55) -- (379.64,109.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (386.88,123.87) {B-1\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (386.88,106.52) {B-10\%};
\end{scope}
\end{tikzpicture}


==> last_stop_sorted_speedups.tex <==
% Created by tikzDevice version 0.12.4 on 2023-10-31 09:03:52
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,162.61);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,162.61);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (202.36,162.61);
\end{scope}
\begin{scope}
\path[clip] ( 38.85, 31.25) rectangle (196.86,157.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.85, 31.25) rectangle (196.86,157.11);
\definecolor{drawColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.69, 51.46) rectangle ( 41.62, 55.38);
\definecolor{drawColor}{RGB}{213,62,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.65, 67.30) circle (  1.96);
\definecolor{drawColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.22, 58.38) rectangle ( 51.14, 62.31);
\definecolor{drawColor}{RGB}{213,62,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.05, 76.37) circle (  1.96);
\definecolor{drawColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.07, 61.75) rectangle ( 76.99, 65.68);
\definecolor{drawColor}{RGB}{213,62,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.79, 75.99) circle (  1.96);
\definecolor{drawColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.84, 65.61) rectangle (121.76, 69.53);
\definecolor{drawColor}{RGB}{213,62,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.43, 74.23) circle (  1.96);
\definecolor{drawColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.85, 67.43) rectangle (184.78, 71.36);
\definecolor{drawColor}{RGB}{213,62,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.79, 73.15) circle (  1.96);
\definecolor{drawColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.69, 73.18) rectangle ( 41.62, 77.10);
\definecolor{drawColor}{RGB}{213,62,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.65,102.70) circle (  1.96);
\definecolor{drawColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.54,113.57) rectangle ( 51.46,117.49);
\definecolor{drawColor}{RGB}{213,62,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.56,118.81) circle (  1.96);
\definecolor{drawColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.24,134.69) rectangle ( 78.16,138.61);
\definecolor{drawColor}{RGB}{213,62,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.42,120.83) circle (  1.96);
\definecolor{drawColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.32,147.34) rectangle (124.25,151.27);
\definecolor{drawColor}{RGB}{213,62,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.16,123.33) circle (  1.96);
\definecolor{drawColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.15,149.15) rectangle (189.07,153.08);
\definecolor{drawColor}{RGB}{213,62,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.33,122.99) circle (  1.96);
\definecolor{drawColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.65, 53.42) --
	( 49.18, 60.35) --
	( 75.03, 63.71) --
	(119.80, 67.57) --
	(182.81, 69.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 39.66, 75.14) --
	( 49.50,115.53) --
	( 76.20,136.65) --
	(122.29,149.30) --
	(187.11,151.11);
\definecolor{drawColor}{RGB}{213,62,79}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.65, 67.30) --
	( 49.05, 76.37) --
	( 74.79, 75.99) --
	(119.43, 74.23) --
	(182.79, 73.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 39.65,102.70) --
	( 49.56,118.81) --
	( 76.42,120.83) --
	(123.16,123.33) --
	(189.33,122.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 38.85, 43.31) -- (196.86, 43.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.85, 31.25) --
	( 38.85,157.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.90, 28.22) { 0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.90, 58.37) { 2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.90, 88.52) { 5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.90,118.67) { 7.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.90,148.82) {10.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.10, 31.25) --
	( 38.85, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.10, 61.40) --
	( 38.85, 61.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.10, 91.55) --
	( 38.85, 91.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.10,121.70) --
	( 38.85,121.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.10,151.85) --
	( 38.85,151.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.85, 31.25) --
	(196.86, 31.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.85, 28.50) --
	( 38.85, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.25, 28.50) --
	( 79.25, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.66, 28.50) --
	(119.66, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.06, 28.50) --
	(160.06, 31.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.85, 20.24) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 79.25, 20.24) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (119.66, 20.24) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (160.06, 20.24) {150};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (117.85,  7.93) {$\numpickups$, $\numdropoffs$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 94.18) {speedup (ind. BCH)};
\end{scope}
\begin{scope}
\path[clip] (202.36,  0.00) rectangle (404.71,162.61);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (202.36,  0.00) rectangle (404.71,162.61);
\end{scope}
\begin{scope}
\path[clip] (241.20, 31.25) rectangle (399.21,157.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (241.20, 31.25) rectangle (399.21,157.11);
\definecolor{drawColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.05, 70.36) rectangle (243.97, 74.28);
\definecolor{drawColor}{RGB}{213,62,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.01, 64.67) circle (  1.96);
\definecolor{drawColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.58, 58.75) rectangle (253.50, 62.68);
\definecolor{drawColor}{RGB}{213,62,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.41, 62.17) circle (  1.96);
\definecolor{drawColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.42, 55.74) rectangle (279.35, 59.67);
\definecolor{drawColor}{RGB}{213,62,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.14, 59.58) circle (  1.96);
\definecolor{drawColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.19, 54.04) rectangle (324.12, 57.97);
\definecolor{drawColor}{RGB}{213,62,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.78, 57.32) circle (  1.96);
\definecolor{drawColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.21, 51.29) rectangle (387.13, 55.21);
\definecolor{drawColor}{RGB}{213,62,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.15, 55.42) circle (  1.96);
\definecolor{drawColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.05,149.15) rectangle (243.97,153.08);
\definecolor{drawColor}{RGB}{213,62,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.01,103.42) circle (  1.96);
\definecolor{drawColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.90,111.66) rectangle (253.82,115.58);
\definecolor{drawColor}{RGB}{213,62,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.92,102.47) circle (  1.96);
\definecolor{drawColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.59,107.82) rectangle (280.52,111.74);
\definecolor{drawColor}{RGB}{213,62,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.78, 97.53) circle (  1.96);
\definecolor{drawColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.68, 82.23) rectangle (326.60, 86.15);
\definecolor{drawColor}{RGB}{213,62,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.51, 91.87) circle (  1.96);
\definecolor{drawColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.50, 62.27) rectangle (391.43, 66.19);
\definecolor{drawColor}{RGB}{213,62,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.69, 85.67) circle (  1.96);
\definecolor{drawColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.01, 72.32) --
	(251.54, 60.72) --
	(277.38, 57.71) --
	(322.16, 56.01) --
	(385.17, 53.25);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (242.01,151.11) --
	(251.86,113.62) --
	(278.56,109.78) --
	(324.64, 84.19) --
	(389.47, 64.23);
\definecolor{drawColor}{RGB}{213,62,79}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.01, 64.67) --
	(251.41, 62.17) --
	(277.14, 59.58) --
	(321.78, 57.32) --
	(385.15, 55.42);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (242.01,103.42) --
	(251.92,102.47) --
	(278.78, 97.53) --
	(325.51, 91.87) --
	(391.69, 85.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (241.20, 48.00) -- (399.21, 48.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.20, 31.25) --
	(241.20,157.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (236.25, 28.22) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (236.25, 61.73) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (236.25, 95.23) {4.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (236.25,128.73) {6.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.45, 31.25) --
	(241.20, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.45, 64.76) --
	(241.20, 64.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.45, 98.26) --
	(241.20, 98.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.45,131.76) --
	(241.20,131.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.20, 31.25) --
	(399.21, 31.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.20, 28.50) --
	(241.20, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.61, 28.50) --
	(281.61, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.01, 28.50) --
	(322.01, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.42, 28.50) --
	(362.42, 31.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (241.20, 20.24) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (281.61, 20.24) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (322.01, 20.24) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (362.42, 20.24) {150};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (320.21,  7.93) {$\numpickups$, $\numdropoffs$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (215.43, 94.18) {speedup (col. BCH)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (413.32, 86.80) rectangle (483.23,131.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (413.32,122.24) {Config.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{drawColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.47,106.18) rectangle (422.39,110.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{drawColor}{RGB}{50,136,189}

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.74,108.14) -- (426.12,108.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{drawColor}{RGB}{213,62,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.43, 93.92) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{drawColor}{RGB}{213,62,79}

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.74, 93.92) -- (426.12, 93.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (433.04,105.11) {PALS sorted};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (433.04, 90.89) {DALS sorted};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (413.32, 31.31) rectangle (497.28, 75.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (413.32, 66.75) {Instance};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.74, 52.65) -- (426.12, 52.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (414.74, 38.42) -- (426.12, 38.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (433.04, 49.62) {\ShortBerlinOne};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (433.04, 35.39) {\ShortBerlinTen};
\end{scope}
\end{tikzpicture}

